Identifying and Benchmarking Natural Out-of-Context Prediction Problems

Deep learning systems frequently fail at out-of-context (OOC) prediction, the problem of making reliable predictions on uncommon or unusual inputs or subgroups of the training distribution. To this end, a number of benchmarks for measuring OOC performance have recently been introduced. In this work, we introduce a framework unifying the literature on OOC performance measurement, and demonstrate how rich auxiliary information can be leveraged to identify candidate sets of OOC examples in existing datasets. We present NOOCh: a suite of naturally-occurring "challenge sets", and show how varying notions of context can be used to probe specific OOC failure modes. Experimentally, we explore the tradeoffs between various learning approaches on these challenge sets and demonstrate how the choices made in designing OOC benchmarks can yield varying conclusions.

==> tables/app_stds/results_area_auc_loss_easy.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & \textbf{0.988} & 0.987          & 0.986          & \textbf{0.988} & 0.987          & 0.939             & 0.961          & 0.912          & 0.959          \\
 bowl         & \textbf{0.983} & \textbf{0.981} & 0.982          & \textbf{0.983} & 0.980          & 0.913             & 0.968          & 0.881          & 0.943          \\
 boat         & 0.995          & \textbf{0.996} & \textbf{0.997} & 0.996          & 0.995          & 0.961             & 0.982          & 0.961          & 0.984          \\
 fire-hydrant & 0.979          & 0.982          & \textbf{0.985} & \textbf{0.985} & 0.978          & 0.965             & 0.977          & 0.968          & 0.981          \\
 airplane     & 0.997          & \textbf{0.999} & \textbf{0.998} & 0.997          & 0.996          & 0.995             & 0.996          & \textbf{0.997} & \textbf{0.998} \\
 cow          & 0.995          & 0.993          & \textbf{0.997} & 0.997          & 0.995          & 0.989             & 0.995          & 0.981          & 0.995          \\
 backpack     & 0.932          & 0.910          & \textbf{0.937} & \textbf{0.937} & 0.931          & \textbf{0.935}    & \textbf{0.932} & 0.877          & \textbf{0.928} \\
 cup          & \textbf{0.966} & 0.962          & \textbf{0.966} & \textbf{0.966} & \textbf{0.965} & 0.964             & 0.963          & 0.922          & 0.946          \\
 surfboard    & \textbf{0.998} & 0.998          & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 0.960             & 0.997          & 0.980          & 0.989          \\
 tie          & 0.987          & 0.985          & \textbf{0.989} & 0.987          & 0.980          & 0.987             & 0.981          & 0.983          & \textbf{0.987} \\
 sports-ball  & 0.993          & \textbf{0.993} & \textbf{0.994} & \textbf{0.994} & 0.991          & 0.885             & 0.991          & 0.963          & 0.984          \\
 kite         & 0.999          & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 0.999             & \textbf{0.999} & 0.996          & 0.997          \\
\hline
 Average      & 0.984          & 0.982          & \textbf{0.986} & \textbf{0.986} & 0.983          & 0.958             & 0.978          & 0.952          & 0.974          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_auc_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & \textbf{0.988 (0.000)} & 0.987 (0.000)          & 0.986 (0.000)          & \textbf{0.988 (0.000)} & 0.987 (0.000)          & 0.939 (0.001)          & 0.961 (0.004)          & 0.912 (0.014)          & 0.959 (0.003)          \\
 bowl         & \textbf{0.983 (0.000)} & \textbf{0.981 (0.002)} & 0.982 (0.000)          & \textbf{0.983 (0.000)} & 0.980 (0.002)          & 0.913 (0.004)          & 0.968 (0.004)          & 0.881 (0.037)          & 0.943 (0.007)          \\
 boat         & 0.995 (0.000)          & \textbf{0.996 (0.001)} & \textbf{0.997 (0.000)} & 0.996 (0.000)          & 0.995 (0.000)          & 0.961 (0.003)          & 0.982 (0.001)          & 0.961 (0.011)          & 0.984 (0.005)          \\
 fire-hydrant & 0.979 (0.001)          & 0.982 (0.003)          & \textbf{0.985 (0.001)} & \textbf{0.985 (0.001)} & 0.978 (0.001)          & 0.965 (0.002)          & 0.977 (0.004)          & 0.968 (0.004)          & 0.981 (0.001)          \\
 airplane     & 0.997 (0.001)          & \textbf{0.999 (0.001)} & \textbf{0.998 (0.000)} & 0.997 (0.000)          & 0.996 (0.000)          & 0.995 (0.000)          & 0.996 (0.000)          & \textbf{0.997 (0.002)} & \textbf{0.998 (0.002)} \\
 cow          & 0.995 (0.001)          & 0.993 (0.002)          & \textbf{0.997 (0.000)} & 0.997 (0.000)          & 0.995 (0.001)          & 0.989 (0.001)          & 0.995 (0.001)          & 0.981 (0.007)          & 0.995 (0.001)          \\
 backpack     & 0.932 (0.001)          & 0.910 (0.005)          & \textbf{0.937 (0.001)} & \textbf{0.937 (0.001)} & 0.931 (0.003)          & \textbf{0.935 (0.002)} & \textbf{0.932 (0.006)} & 0.877 (0.011)          & \textbf{0.928 (0.008)} \\
 cup          & \textbf{0.966 (0.001)} & 0.962 (0.001)          & \textbf{0.966 (0.001)} & \textbf{0.966 (0.000)} & \textbf{0.965 (0.001)} & 0.964 (0.001)          & 0.963 (0.001)          & 0.922 (0.007)          & 0.946 (0.004)          \\
 surfboard    & \textbf{0.998 (0.000)} & 0.998 (0.000)          & \textbf{0.998 (0.000)} & \textbf{0.998 (0.000)} & \textbf{0.998 (0.000)} & 0.960 (0.002)          & 0.997 (0.000)          & 0.980 (0.004)          & 0.989 (0.003)          \\
 tie          & 0.987 (0.001)          & 0.985 (0.002)          & \textbf{0.989 (0.000)} & 0.987 (0.000)          & 0.980 (0.002)          & 0.987 (0.000)          & 0.981 (0.002)          & 0.983 (0.002)          & \textbf{0.987 (0.003)} \\
 sports-ball  & 0.993 (0.000)          & \textbf{0.993 (0.000)} & \textbf{0.994 (0.000)} & \textbf{0.994 (0.000)} & 0.991 (0.001)          & 0.885 (0.004)          & 0.991 (0.001)          & 0.963 (0.002)          & 0.984 (0.000)          \\
 kite         & 0.999 (0.000)          & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & 0.999 (0.000)          & \textbf{0.999 (0.000)} & 0.996 (0.000)          & 0.997 (0.001)          \\
\hline
 Average      & 0.984 (0.000)          & 0.982 (0.001)          & \textbf{0.986 (0.000)} & \textbf{0.986 (0.000)} & 0.983 (0.000)          & 0.958 (0.001)          & 0.978 (0.001)          & 0.952 (0.004)          & 0.974 (0.001)          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_auc_loss_hard.tex <==
\begin{tabular}{llrrllllll}
\hline
 Task         & ERM            &   CVaR &   Focal & Reweight       & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & 0.769          &  0.787 &   0.759 & 0.773          & 0.773          & \textbf{0.886}    & 0.846          & \textbf{0.891} & 0.868          \\
 bowl         & 0.749          &  0.781 &   0.734 & 0.751          & 0.759          & \textbf{0.864}    & 0.814          & \textbf{0.865} & 0.828          \\
 boat         & 0.869          &  0.888 &   0.823 & 0.866          & 0.877          & \textbf{0.954}    & 0.923          & \textbf{0.945} & 0.925          \\
 fire-hydrant & 0.913          &  0.933 &   0.908 & 0.927          & 0.913          & 0.933             & 0.920          & \textbf{0.946} & \textbf{0.942} \\
 airplane     & 0.986          &  0.984 &   0.983 & 0.986          & 0.985          & \textbf{0.991}    & 0.986          & \textbf{0.991} & 0.986          \\
 cow          & 0.935          &  0.937 &   0.932 & 0.939          & 0.938          & \textbf{0.963}    & 0.948          & \textbf{0.963} & 0.943          \\
 backpack     & 0.812          &  0.806 &   0.809 & 0.816          & 0.812          & 0.813             & 0.816          & \textbf{0.871} & 0.844          \\
 cup          & \textbf{0.870} &  0.863 &   0.867 & \textbf{0.876} & \textbf{0.873} & \textbf{0.879}    & \textbf{0.875} & 0.825          & \textbf{0.869} \\
 surfboard    & 0.939          &  0.947 &   0.933 & 0.940          & 0.939          & \textbf{0.960}    & 0.940          & \textbf{0.960} & \textbf{0.957} \\
 tie          & 0.742          &  0.752 &   0.728 & 0.760          & 0.763          & 0.756             & 0.761          & \textbf{0.806} & \textbf{0.775} \\
 sports-ball  & 0.867          &  0.869 &   0.871 & 0.869          & 0.868          & \textbf{0.911}    & 0.890          & \textbf{0.911} & 0.894          \\
 kite         & 0.932          &  0.932 &   0.937 & 0.940          & 0.928          & 0.949             & 0.936          & \textbf{0.960} & \textbf{0.950} \\
\hline
 Average      & 0.865          &  0.873 &   0.857 & 0.870          & 0.869          & 0.905             & 0.888          & \textbf{0.911} & 0.899          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_auc_loss_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR          & Focal         & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & 0.769 (0.002)          & 0.787 (0.007) & 0.759 (0.005) & 0.773 (0.001)          & 0.773 (0.003)          & \textbf{0.886 (0.002)} & 0.846 (0.013)          & \textbf{0.891 (0.006)} & 0.868 (0.004)          \\
 bowl         & 0.749 (0.003)          & 0.781 (0.013) & 0.734 (0.004) & 0.751 (0.004)          & 0.759 (0.007)          & \textbf{0.864 (0.003)} & 0.814 (0.006)          & \textbf{0.865 (0.011)} & 0.828 (0.023)          \\
 boat         & 0.869 (0.002)          & 0.888 (0.018) & 0.823 (0.005) & 0.866 (0.004)          & 0.877 (0.006)          & \textbf{0.954 (0.002)} & 0.923 (0.002)          & \textbf{0.945 (0.012)} & 0.925 (0.004)          \\
 fire-hydrant & 0.913 (0.004)          & 0.933 (0.003) & 0.908 (0.003) & 0.927 (0.001)          & 0.913 (0.001)          & 0.933 (0.002)          & 0.920 (0.002)          & \textbf{0.946 (0.003)} & \textbf{0.942 (0.004)} \\
 airplane     & 0.986 (0.002)          & 0.984 (0.002) & 0.983 (0.001) & 0.986 (0.000)          & 0.985 (0.002)          & \textbf{0.991 (0.000)} & 0.986 (0.001)          & \textbf{0.991 (0.001)} & 0.986 (0.003)          \\
 cow          & 0.935 (0.003)          & 0.937 (0.003) & 0.932 (0.001) & 0.939 (0.002)          & 0.938 (0.003)          & \textbf{0.963 (0.001)} & 0.948 (0.002)          & \textbf{0.963 (0.004)} & 0.943 (0.001)          \\
 backpack     & 0.812 (0.004)          & 0.806 (0.010) & 0.809 (0.002) & 0.816 (0.003)          & 0.812 (0.008)          & 0.813 (0.002)          & 0.816 (0.014)          & \textbf{0.871 (0.008)} & 0.844 (0.018)          \\
 cup          & \textbf{0.870 (0.004)} & 0.863 (0.008) & 0.867 (0.004) & \textbf{0.876 (0.000)} & \textbf{0.873 (0.005)} & \textbf{0.879 (0.006)} & \textbf{0.875 (0.001)} & 0.825 (0.019)          & \textbf{0.869 (0.023)} \\
 surfboard    & 0.939 (0.002)          & 0.947 (0.002) & 0.933 (0.001) & 0.940 (0.001)          & 0.939 (0.003)          & \textbf{0.960 (0.001)} & 0.940 (0.002)          & \textbf{0.960 (0.004)} & \textbf{0.957 (0.008)} \\
 tie          & 0.742 (0.002)          & 0.752 (0.008) & 0.728 (0.006) & 0.760 (0.005)          & 0.763 (0.009)          & 0.756 (0.006)          & 0.761 (0.003)          & \textbf{0.806 (0.015)} & \textbf{0.775 (0.028)} \\
 sports-ball  & 0.867 (0.002)          & 0.869 (0.007) & 0.871 (0.001) & 0.869 (0.002)          & 0.868 (0.006)          & \textbf{0.911 (0.001)} & 0.890 (0.002)          & \textbf{0.911 (0.005)} & 0.894 (0.003)          \\
 kite         & 0.932 (0.001)          & 0.932 (0.003) & 0.937 (0.002) & 0.940 (0.001)          & 0.928 (0.002)          & 0.949 (0.001)          & 0.936 (0.001)          & \textbf{0.960 (0.005)} & \textbf{0.950 (0.012)} \\
\hline
 Average      & 0.865 (0.001)          & 0.873 (0.002) & 0.857 (0.001) & 0.870 (0.001)          & 0.869 (0.002)          & 0.905 (0.001)          & 0.888 (0.002)          & \textbf{0.911 (0.003)} & 0.899 (0.004)          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_ece_loss_easy.tex <==
\begin{tabular}{llrrllrlrr}
\hline
 Task         & ERM            &   CVaR &   Focal & Reweight       & US             &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.008} &  0.198 &   0.147 & 0.016          & \textbf{0.009} &             0.069 & \textbf{0.011} &  0.116 & 0.054 \\
 bowl         & \textbf{0.007} &  0.395 &   0.13  & 0.012          & \textbf{0.009} &             0.047 & \textbf{0.012} &  0.125 & 0.057 \\
 boat         & \textbf{0.002} &  0.022 &   0.185 & 0.014          & 0.003          &             0.119 & 0.004          &  0.093 & 0.119 \\
 fire-hydrant & \textbf{0.001} &  0.016 &   0.151 & 0.010          & 0.002          &             0.011 & \textbf{0.003} &  0.069 & 0.069 \\
 airplane     & \textbf{0.000} &  0.002 &   0.032 & 0.015          & \textbf{0.000} &             0.004 & \textbf{0.000} &  0.02  & 0.004 \\
 cow          & \textbf{0.000} &  0.013 &   0.119 & 0.007          & 0.001          &             0.007 & \textbf{0.001} &  0.044 & 0.013 \\
 backpack     & \textbf{0.003} &  0.308 &   0.098 & 0.010          & \textbf{0.005} &             0.016 & \textbf{0.008} &  0.065 & 0.042 \\
 cup          & \textbf{0.003} &  0.295 &   0.048 & \textbf{0.004} & \textbf{0.003} &             0.027 & \textbf{0.006} &  0.08  & 0.068 \\
 surfboard    & \textbf{0.001} &  0.004 &   0.081 & 0.009          & \textbf{0.001} &             0.052 & \textbf{0.001} &  0.023 & 0.018 \\
 tie          & \textbf{0.002} &  0.097 &   0.167 & 0.033          & 0.002          &             0.008 & \textbf{0.001} &  0.077 & 0.131 \\
 sports-ball  & \textbf{0.002} &  0.042 &   0.127 & 0.018          & \textbf{0.002} &             0.112 & 0.004          &  0.053 & 0.071 \\
 kite         & \textbf{0.000} &  0.001 &   0.025 & 0.008          & \textbf{0.000} &             0.002 & \textbf{0.001} &  0.013 & 0.015 \\
\hline
 Average      & \textbf{0.003} &  0.116 &   0.109 & 0.013          & \textbf{0.003} &             0.039 & 0.004          &  0.065 & 0.055 \\
\hline
\end{tabular}

==> tables/app_stds/results_area_ece_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR          & Focal         & Reweight               & US                     & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.008 (0.001)} & 0.198 (0.039) & 0.147 (0.005) & 0.016 (0.002)          & \textbf{0.009 (0.006)} & 0.069 (0.004)     & \textbf{0.011 (0.008)} & 0.116 (0.082) & 0.054 (0.013) \\
 bowl         & \textbf{0.007 (0.001)} & 0.395 (0.001) & 0.130 (0.002) & 0.012 (0.001)          & \textbf{0.009 (0.005)} & 0.047 (0.003)     & \textbf{0.012 (0.008)} & 0.125 (0.029) & 0.057 (0.016) \\
 boat         & \textbf{0.002 (0.000)} & 0.022 (0.003) & 0.185 (0.003) & 0.014 (0.002)          & 0.003 (0.000)          & 0.119 (0.002)     & 0.004 (0.001)          & 0.093 (0.028) & 0.119 (0.007) \\
 fire-hydrant & \textbf{0.001 (0.000)} & 0.016 (0.005) & 0.151 (0.003) & 0.010 (0.001)          & 0.002 (0.000)          & 0.011 (0.000)     & \textbf{0.003 (0.002)} & 0.069 (0.015) & 0.069 (0.009) \\
 airplane     & \textbf{0.000 (0.000)} & 0.002 (0.000) & 0.032 (0.002) & 0.015 (0.002)          & \textbf{0.000 (0.000)} & 0.004 (0.000)     & \textbf{0.000 (0.000)} & 0.020 (0.004) & 0.004 (0.001) \\
 cow          & \textbf{0.000 (0.000)} & 0.013 (0.005) & 0.119 (0.003) & 0.007 (0.000)          & 0.001 (0.000)          & 0.007 (0.000)     & \textbf{0.001 (0.000)} & 0.044 (0.016) & 0.013 (0.001) \\
 backpack     & \textbf{0.003 (0.000)} & 0.308 (0.001) & 0.098 (0.002) & 0.010 (0.002)          & \textbf{0.005 (0.002)} & 0.016 (0.002)     & \textbf{0.008 (0.007)} & 0.065 (0.009) & 0.042 (0.026) \\
 cup          & \textbf{0.003 (0.001)} & 0.295 (0.005) & 0.048 (0.005) & \textbf{0.004 (0.001)} & \textbf{0.003 (0.001)} & 0.027 (0.003)     & \textbf{0.006 (0.004)} & 0.080 (0.015) & 0.068 (0.002) \\
 surfboard    & \textbf{0.001 (0.000)} & 0.004 (0.001) & 0.081 (0.005) & 0.009 (0.001)          & \textbf{0.001 (0.000)} & 0.052 (0.009)     & \textbf{0.001 (0.000)} & 0.023 (0.003) & 0.018 (0.002) \\
 tie          & \textbf{0.002 (0.000)} & 0.097 (0.018) & 0.167 (0.013) & 0.033 (0.003)          & 0.002 (0.000)          & 0.008 (0.001)     & \textbf{0.001 (0.000)} & 0.077 (0.023) & 0.131 (0.036) \\
 sports-ball  & \textbf{0.002 (0.000)} & 0.042 (0.013) & 0.127 (0.007) & 0.018 (0.001)          & \textbf{0.002 (0.001)} & 0.112 (0.007)     & 0.004 (0.001)          & 0.053 (0.019) & 0.071 (0.007) \\
 kite         & \textbf{0.000 (0.000)} & 0.001 (0.000) & 0.025 (0.002) & 0.008 (0.001)          & \textbf{0.000 (0.000)} & 0.002 (0.000)     & \textbf{0.001 (0.000)} & 0.013 (0.004) & 0.015 (0.005) \\
\hline
 Average      & \textbf{0.003 (0.000)} & 0.116 (0.004) & 0.109 (0.001) & 0.013 (0.000)          & \textbf{0.003 (0.001)} & 0.039 (0.001)     & 0.004 (0.001)          & 0.065 (0.008) & 0.055 (0.004) \\
\hline
\end{tabular}

==> tables/app_stds/results_area_ece_loss_hard.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & 0.017          & \textbf{0.005} & \textbf{0.004} & 0.012          & 0.015          & \textbf{0.004}    & 0.014          & 0.008          & \textbf{0.004} \\
 bowl         & 0.013          & 0.011          & 0.007          & 0.009          & 0.010          & \textbf{0.004}    & 0.009          & 0.008          & \textbf{0.005} \\
 boat         & 0.004          & 0.002          & 0.007          & 0.004          & 0.004          & \textbf{0.001}    & 0.004          & 0.002          & 0.005          \\
 fire-hydrant & 0.002          & \textbf{0.001} & 0.003          & \textbf{0.001} & 0.002          & \textbf{0.001}    & 0.002          & 0.004          & 0.007          \\
 airplane     & 0.001          & \textbf{0.000} & 0.010          & 0.005          & 0.001          & \textbf{0.000}    & 0.001          & 0.001          & 0.001          \\
 cow          & 0.002          & \textbf{0.002} & 0.009          & 0.001          & 0.002          & \textbf{0.001}    & 0.002          & \textbf{0.001} & \textbf{0.001} \\
 backpack     & 0.006          & 0.108          & 0.009          & 0.022          & 0.008          & \textbf{0.002}    & 0.004          & 0.007          & 0.011          \\
 cup          & 0.009          & 0.113          & 0.012          & 0.018          & 0.009          & 0.018             & \textbf{0.003} & 0.021          & 0.034          \\
 surfboard    & 0.002          & \textbf{0.001} & 0.013          & 0.004          & 0.002          & 0.006             & 0.001          & 0.004          & 0.005          \\
 tie          & \textbf{0.002} & 0.039          & 0.027          & 0.010          & 0.003          & \textbf{0.003}    & \textbf{0.003} & 0.009          & 0.023          \\
 sports-ball  & \textbf{0.002} & 0.023          & 0.028          & 0.017          & 0.006          & 0.040             & \textbf{0.002} & 0.021          & 0.035          \\
 kite         & \textbf{0.001} & \textbf{0.001} & 0.012          & 0.002          & \textbf{0.000} & \textbf{0.001}    & \textbf{0.000} & 0.002          & 0.005          \\
\hline
 Average      & 0.005          & 0.025          & 0.012          & 0.009          & 0.005          & 0.007             & \textbf{0.004} & 0.007          & 0.011          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_ece_loss_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & 0.017 (0.001)          & \textbf{0.005 (0.002)} & \textbf{0.004 (0.000)} & 0.012 (0.000)          & 0.015 (0.002)          & \textbf{0.004 (0.000)} & 0.014 (0.001)          & 0.008 (0.001)          & \textbf{0.004 (0.001)} \\
 bowl         & 0.013 (0.001)          & 0.011 (0.000)          & 0.007 (0.001)          & 0.009 (0.000)          & 0.010 (0.002)          & \textbf{0.004 (0.000)} & 0.009 (0.002)          & 0.008 (0.002)          & \textbf{0.005 (0.001)} \\
 boat         & 0.004 (0.000)          & 0.002 (0.000)          & 0.007 (0.001)          & 0.004 (0.000)          & 0.004 (0.000)          & \textbf{0.001 (0.000)} & 0.004 (0.000)          & 0.002 (0.000)          & 0.005 (0.001)          \\
 fire-hydrant & 0.002 (0.000)          & \textbf{0.001 (0.000)} & 0.003 (0.000)          & \textbf{0.001 (0.000)} & 0.002 (0.000)          & \textbf{0.001 (0.000)} & 0.002 (0.000)          & 0.004 (0.001)          & 0.007 (0.002)          \\
 airplane     & 0.001 (0.000)          & \textbf{0.000 (0.000)} & 0.010 (0.001)          & 0.005 (0.001)          & 0.001 (0.000)          & \textbf{0.000 (0.000)} & 0.001 (0.000)          & 0.001 (0.001)          & 0.001 (0.000)          \\
 cow          & 0.002 (0.000)          & \textbf{0.002 (0.001)} & 0.009 (0.000)          & 0.001 (0.000)          & 0.002 (0.000)          & \textbf{0.001 (0.000)} & 0.002 (0.000)          & \textbf{0.001 (0.001)} & \textbf{0.001 (0.000)} \\
 backpack     & 0.006 (0.001)          & 0.108 (0.003)          & 0.009 (0.001)          & 0.022 (0.001)          & 0.008 (0.003)          & \textbf{0.002 (0.001)} & 0.004 (0.000)          & 0.007 (0.003)          & 0.011 (0.003)          \\
 cup          & 0.009 (0.001)          & 0.113 (0.002)          & 0.012 (0.001)          & 0.018 (0.001)          & 0.009 (0.002)          & 0.018 (0.002)          & \textbf{0.003 (0.000)} & 0.021 (0.011)          & 0.034 (0.016)          \\
 surfboard    & 0.002 (0.000)          & \textbf{0.001 (0.000)} & 0.013 (0.001)          & 0.004 (0.000)          & 0.002 (0.000)          & 0.006 (0.001)          & 0.001 (0.000)          & 0.004 (0.001)          & 0.005 (0.001)          \\
 tie          & \textbf{0.002 (0.000)} & 0.039 (0.004)          & 0.027 (0.002)          & 0.010 (0.001)          & 0.003 (0.000)          & \textbf{0.003 (0.000)} & \textbf{0.003 (0.000)} & 0.009 (0.002)          & 0.023 (0.007)          \\
 sports-ball  & \textbf{0.002 (0.000)} & 0.023 (0.006)          & 0.028 (0.002)          & 0.017 (0.001)          & 0.006 (0.000)          & 0.040 (0.004)          & \textbf{0.002 (0.001)} & 0.021 (0.004)          & 0.035 (0.005)          \\
 kite         & \textbf{0.001 (0.000)} & \textbf{0.001 (0.000)} & 0.012 (0.001)          & 0.002 (0.000)          & \textbf{0.000 (0.000)} & \textbf{0.001 (0.000)} & \textbf{0.000 (0.000)} & 0.002 (0.001)          & 0.005 (0.002)          \\
\hline
 Average      & 0.005 (0.000)          & 0.025 (0.001)          & 0.012 (0.000)          & 0.009 (0.000)          & 0.005 (0.000)          & 0.007 (0.000)          & \textbf{0.004 (0.000)} & 0.007 (0.001)          & 0.011 (0.002)          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_err_loss_easy.tex <==
\begin{tabular}{lllrrlllrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight & US             & Reweight (Envs)   & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & 0.020          & \textbf{0.019} &   0.066 &      0.031 & 0.026          & 0.071             & 0.030          &  0.465 & 0.068 \\
 bowl         & \textbf{0.018} & \textbf{0.019} &   0.087 &      0.034 & 0.028          & 0.070             & 0.036          &  0.107 & 0.077 \\
 boat         & 0.004          & \textbf{0.004} &   0.039 &      0.016 & 0.006          & 0.058             & 0.006          &  0.089 & 0.092 \\
 fire-hydrant & 0.003          & \textbf{0.002} &   0.058 &      0.02  & 0.003          & 0.005             & 0.004          &  0.027 & 0.04  \\
 airplane     & \textbf{0.001} & \textbf{0.001} &   0.008 &      0.007 & \textbf{0.001} & 0.002             & \textbf{0.001} &  0.031 & 0.003 \\
 cow          & 0.003          & \textbf{0.003} &   0.023 &      0.009 & 0.004          & 0.006             & 0.004          &  0.026 & 0.009 \\
 backpack     & \textbf{0.028} & 0.038          &   0.124 &      0.109 & 0.045          & 0.038             & 0.037          &  0.135 & 0.146 \\
 cup          & \textbf{0.039} & 0.052          &   0.098 &      0.094 & 0.047          & 0.105             & 0.048          &  0.145 & 0.125 \\
 surfboard    & \textbf{0.004} & \textbf{0.005} &   0.014 &      0.011 & \textbf{0.004} & 0.033             & \textbf{0.005} &  0.041 & 0.016 \\
 tie          & 0.011          & 0.013          &   0.037 &      0.032 & \textbf{0.011} & \textbf{0.010}    & 0.012          &  0.08  & 0.26  \\
 sports-ball  & 0.013          & 0.014          &   0.022 &      0.021 & \textbf{0.011} & 0.124             & 0.015          &  0.079 & 0.093 \\
 kite         & \textbf{0.002} & \textbf{0.002} &   0.011 &      0.01  & \textbf{0.002} & 0.003             & 0.003          &  0.024 & 0.021 \\
\hline
 Average      & \textbf{0.012} & 0.014          &   0.049 &      0.033 & 0.016          & 0.044             & 0.017          &  0.104 & 0.079 \\
\hline
\end{tabular}

==> tables/app_stds/results_area_err_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US                     & Reweight (Envs)        & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & 0.020 (0.001)          & \textbf{0.019 (0.001)} & 0.066 (0.002) & 0.031 (0.001) & 0.026 (0.002)          & 0.071 (0.004)          & 0.030 (0.002)          & 0.465 (0.104) & 0.068 (0.013) \\
 bowl         & \textbf{0.018 (0.001)} & \textbf{0.019 (0.001)} & 0.087 (0.006) & 0.034 (0.001) & 0.028 (0.001)          & 0.070 (0.001)          & 0.036 (0.002)          & 0.107 (0.020) & 0.077 (0.005) \\
 boat         & 0.004 (0.000)          & \textbf{0.004 (0.000)} & 0.039 (0.002) & 0.016 (0.001) & 0.006 (0.000)          & 0.058 (0.002)          & 0.006 (0.001)          & 0.089 (0.012) & 0.092 (0.059) \\
 fire-hydrant & 0.003 (0.000)          & \textbf{0.002 (0.000)} & 0.058 (0.002) & 0.020 (0.001) & 0.003 (0.000)          & 0.005 (0.000)          & 0.004 (0.001)          & 0.027 (0.001) & 0.040 (0.029) \\
 airplane     & \textbf{0.001 (0.000)} & \textbf{0.001 (0.000)} & 0.008 (0.000) & 0.007 (0.001) & \textbf{0.001 (0.000)} & 0.002 (0.000)          & \textbf{0.001 (0.000)} & 0.031 (0.009) & 0.003 (0.001) \\
 cow          & 0.003 (0.000)          & \textbf{0.003 (0.000)} & 0.023 (0.000) & 0.009 (0.000) & 0.004 (0.000)          & 0.006 (0.000)          & 0.004 (0.000)          & 0.026 (0.003) & 0.009 (0.001) \\
 backpack     & \textbf{0.028 (0.000)} & 0.038 (0.005)          & 0.124 (0.002) & 0.109 (0.002) & 0.045 (0.003)          & 0.038 (0.002)          & 0.037 (0.000)          & 0.135 (0.013) & 0.146 (0.024) \\
 cup          & \textbf{0.039 (0.000)} & 0.052 (0.004)          & 0.098 (0.003) & 0.094 (0.002) & 0.047 (0.001)          & 0.105 (0.003)          & 0.048 (0.001)          & 0.145 (0.015) & 0.125 (0.010) \\
 surfboard    & \textbf{0.004 (0.000)} & \textbf{0.005 (0.001)} & 0.014 (0.001) & 0.011 (0.000) & \textbf{0.004 (0.000)} & 0.033 (0.002)          & \textbf{0.005 (0.000)} & 0.041 (0.017) & 0.016 (0.005) \\
 tie          & 0.011 (0.000)          & 0.013 (0.002)          & 0.037 (0.002) & 0.032 (0.002) & \textbf{0.011 (0.000)} & \textbf{0.010 (0.001)} & 0.012 (0.000)          & 0.080 (0.016) & 0.260 (0.035) \\
 sports-ball  & 0.013 (0.000)          & 0.014 (0.001)          & 0.022 (0.001) & 0.021 (0.002) & \textbf{0.011 (0.000)} & 0.124 (0.011)          & 0.015 (0.001)          & 0.079 (0.017) & 0.093 (0.024) \\
 kite         & \textbf{0.002 (0.000)} & \textbf{0.002 (0.000)} & 0.011 (0.001) & 0.010 (0.001) & \textbf{0.002 (0.000)} & 0.003 (0.000)          & 0.003 (0.000)          & 0.024 (0.008) & 0.021 (0.002) \\
\hline
 Average      & \textbf{0.012 (0.000)} & 0.014 (0.001)          & 0.049 (0.001) & 0.033 (0.000) & 0.016 (0.000)          & 0.044 (0.001)          & 0.017 (0.000)          & 0.104 (0.009) & 0.079 (0.007) \\
\hline
\end{tabular}

==> tables/app_stds/results_area_err_loss_neg_hard.tex <==
\begin{tabular}{lllrrlllrl}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight & US             & Reweight (Envs)   & US (Envs)      &   GDRO & IRM            \\
\hline
 car          & 0.118          & \textbf{0.084} &   0.554 &      0.269 & 0.195          & 0.132             & 0.122          &  0.176 & 0.158          \\
 bowl         & \textbf{0.087} & \textbf{0.113} &   0.628 &      0.274 & 0.200          & 0.142             & 0.163          &  0.22  & 0.191          \\
 boat         & \textbf{0.052} & \textbf{0.037} &   0.622 &      0.266 & 0.088          & \textbf{0.064}    & \textbf{0.037} &  0.13  & \textbf{0.113} \\
 fire-hydrant & \textbf{0.004} & \textbf{0.003} &   0.33  &      0.119 & 0.009          & 0.008             & 0.009          &  0.041 & 0.117          \\
 airplane     & \textbf{0.002} & \textbf{0.002} &   0.039 &      0.038 & \textbf{0.003} & 0.004             & \textbf{0.003} &  0.012 & 0.010          \\
 cow          & \textbf{0.011} & \textbf{0.010} &   0.175 &      0.068 & \textbf{0.010} & 0.014             & \textbf{0.010} &  0.051 & 0.045          \\
 backpack     & \textbf{0.018} & \textbf{0.022} &   0.307 &      0.274 & 0.069          & 0.075             & 0.051          &  0.225 & 0.266          \\
 cup          & \textbf{0.037} & 0.060          &   0.225 &      0.217 & 0.091          & 0.171             & 0.067          &  0.303 & 0.226          \\
 surfboard    & \textbf{0.013} & \textbf{0.008} &   0.092 &      0.08  & 0.014          & 0.037             & \textbf{0.013} &  0.051 & 0.023          \\
 tie          & 0.014          & \textbf{0.010} &   0.239 &      0.178 & 0.024          & 0.039             & 0.021          &  0.245 & 0.468          \\
 sports-ball  & 0.020          & \textbf{0.013} &   0.141 &      0.141 & 0.048          & 0.121             & 0.027          &  0.142 & 0.173          \\
 kite         & \textbf{0.004} & \textbf{0.003} &   0.066 &      0.061 & 0.004          & 0.006             & 0.004          &  0.031 & 0.063          \\
\hline
 Average      & \textbf{0.032} & \textbf{0.030} &   0.285 &      0.165 & 0.063          & 0.068             & 0.044          &  0.136 & 0.154          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_err_loss_neg_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US                     & Reweight (Envs)        & US (Envs)              & GDRO          & IRM                    \\
\hline
 car          & 0.118 (0.009)          & \textbf{0.084 (0.019)} & 0.554 (0.017) & 0.269 (0.006) & 0.195 (0.027)          & 0.132 (0.009)          & 0.122 (0.013)          & 0.176 (0.029) & 0.158 (0.053)          \\
 bowl         & \textbf{0.087 (0.016)} & \textbf{0.113 (0.043)} & 0.628 (0.024) & 0.274 (0.017) & 0.200 (0.024)          & 0.142 (0.010)          & 0.163 (0.021)          & 0.220 (0.030) & 0.191 (0.027)          \\
 boat         & \textbf{0.052 (0.004)} & \textbf{0.037 (0.022)} & 0.622 (0.023) & 0.266 (0.028) & 0.088 (0.008)          & \textbf{0.064 (0.006)} & \textbf{0.037 (0.009)} & 0.130 (0.044) & \textbf{0.113 (0.090)} \\
 fire-hydrant & \textbf{0.004 (0.001)} & \textbf{0.003 (0.001)} & 0.330 (0.006) & 0.119 (0.007) & 0.009 (0.003)          & 0.008 (0.001)          & 0.009 (0.003)          & 0.041 (0.003) & 0.117 (0.078)          \\
 airplane     & \textbf{0.002 (0.000)} & \textbf{0.002 (0.001)} & 0.039 (0.003) & 0.038 (0.004) & \textbf{0.003 (0.000)} & 0.004 (0.000)          & \textbf{0.003 (0.001)} & 0.012 (0.002) & 0.010 (0.002)          \\
 cow          & \textbf{0.011 (0.001)} & \textbf{0.010 (0.001)} & 0.175 (0.003) & 0.068 (0.002) & \textbf{0.010 (0.001)} & 0.014 (0.001)          & \textbf{0.010 (0.002)} & 0.051 (0.012) & 0.045 (0.007)          \\
 backpack     & \textbf{0.018 (0.002)} & \textbf{0.022 (0.019)} & 0.307 (0.004) & 0.274 (0.002) & 0.069 (0.012)          & 0.075 (0.005)          & 0.051 (0.005)          & 0.225 (0.009) & 0.266 (0.035)          \\
 cup          & \textbf{0.037 (0.001)} & 0.060 (0.011)          & 0.225 (0.003) & 0.217 (0.008) & 0.091 (0.001)          & 0.171 (0.016)          & 0.067 (0.001)          & 0.303 (0.051) & 0.226 (0.061)          \\
 surfboard    & \textbf{0.013 (0.001)} & \textbf{0.008 (0.003)} & 0.092 (0.004) & 0.080 (0.002) & 0.014 (0.001)          & 0.037 (0.001)          & \textbf{0.013 (0.002)} & 0.051 (0.022) & 0.023 (0.006)          \\
 tie          & 0.014 (0.000)          & \textbf{0.010 (0.003)} & 0.239 (0.024) & 0.178 (0.012) & 0.024 (0.004)          & 0.039 (0.004)          & 0.021 (0.003)          & 0.245 (0.038) & 0.468 (0.061)          \\
 sports-ball  & 0.020 (0.001)          & \textbf{0.013 (0.004)} & 0.141 (0.003) & 0.141 (0.003) & 0.048 (0.008)          & 0.121 (0.007)          & 0.027 (0.002)          & 0.142 (0.041) & 0.173 (0.041)          \\
 kite         & \textbf{0.004 (0.001)} & \textbf{0.003 (0.001)} & 0.066 (0.007) & 0.061 (0.008) & 0.004 (0.001)          & 0.006 (0.001)          & 0.004 (0.001)          & 0.031 (0.012) & 0.063 (0.004)          \\
\hline
 Average      & \textbf{0.032 (0.002)} & \textbf{0.030 (0.005)} & 0.285 (0.004) & 0.165 (0.003) & 0.063 (0.003)          & 0.068 (0.002)          & 0.044 (0.002)          & 0.136 (0.008) & 0.154 (0.014)          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_err_loss_pos_hard.tex <==
\begin{tabular}{lrrllrlrll}
\hline
 Task         &   ERM &   CVaR & Focal          & Reweight       &    US & Reweight (Envs)   &   US (Envs) & GDRO           & IRM            \\
\hline
 car          & 0.435 &  0.476 & 0.197          & 0.301          & 0.357 & 0.253             &       0.365 & \textbf{0.136} & 0.253          \\
 bowl         & 0.581 &  0.627 & \textbf{0.162} & 0.336          & 0.406 & 0.314             &       0.369 & 0.239          & 0.286          \\
 boat         & 0.353 &  0.362 & \textbf{0.120} & 0.183          & 0.307 & 0.199             &       0.332 & \textbf{0.145} & 0.225          \\
 fire-hydrant & 0.46  &  0.406 & \textbf{0.101} & 0.217          & 0.418 & 0.383             &       0.397 & 0.268          & 0.268          \\
 airplane     & 0.137 &  0.125 & \textbf{0.054} & \textbf{0.054} & 0.112 & 0.103             &       0.114 & \textbf{0.056} & 0.090          \\
 cow          & 0.357 &  0.445 & \textbf{0.115} & 0.192          & 0.34  & 0.259             &       0.314 & 0.187          & 0.249          \\
 backpack     & 0.822 &  0.883 & \textbf{0.239} & \textbf{0.237} & 0.588 & 0.599             &       0.638 & \textbf{0.238} & \textbf{0.271} \\
 cup          & 0.678 &  0.704 & \textbf{0.189} & \textbf{0.186} & 0.431 & 0.279             &       0.48  & 0.223          & 0.310          \\
 surfboard    & 0.372 &  0.388 & \textbf{0.184} & \textbf{0.175} & 0.345 & \textbf{0.184}    &       0.313 & \textbf{0.161} & 0.220          \\
 tie          & 0.831 &  0.863 & 0.547          & 0.512          & 0.757 & 0.752             &       0.76  & \textbf{0.380} & \textbf{0.348} \\
 sports-ball  & 0.521 &  0.563 & 0.285          & 0.258          & 0.477 & \textbf{0.199}    &       0.446 & \textbf{0.205} & 0.243          \\
 kite         & 0.388 &  0.37  & 0.206          & 0.206          & 0.382 & 0.315             &       0.394 & \textbf{0.176} & \textbf{0.152} \\
\hline
 Average      & 0.495 &  0.518 & \textbf{0.200} & 0.238          & 0.41  & 0.320             &       0.41  & \textbf{0.201} & 0.243          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_err_loss_pos_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM           & CVaR          & Focal                  & Reweight               & US            & Reweight (Envs)        & US (Envs)     & GDRO                   & IRM                    \\
\hline
 car          & 0.435 (0.012) & 0.476 (0.030) & 0.197 (0.008)          & 0.301 (0.003)          & 0.357 (0.017) & 0.253 (0.013)          & 0.365 (0.020) & \textbf{0.136 (0.011)} & 0.253 (0.041)          \\
 bowl         & 0.581 (0.032) & 0.627 (0.054) & \textbf{0.162 (0.007)} & 0.336 (0.014)          & 0.406 (0.021) & 0.314 (0.005)          & 0.369 (0.015) & 0.239 (0.007)          & 0.286 (0.023)          \\
 boat         & 0.353 (0.009) & 0.362 (0.028) & \textbf{0.120 (0.009)} & 0.183 (0.002)          & 0.307 (0.002) & 0.199 (0.002)          & 0.332 (0.022) & \textbf{0.145 (0.020)} & 0.225 (0.055)          \\
 fire-hydrant & 0.460 (0.011) & 0.406 (0.010) & \textbf{0.101 (0.011)} & 0.217 (0.004)          & 0.418 (0.020) & 0.383 (0.005)          & 0.397 (0.007) & 0.268 (0.026)          & 0.268 (0.070)          \\
 airplane     & 0.137 (0.008) & 0.125 (0.013) & \textbf{0.054 (0.000)} & \textbf{0.054 (0.003)} & 0.112 (0.005) & 0.103 (0.002)          & 0.114 (0.004) & \textbf{0.056 (0.007)} & 0.090 (0.013)          \\
 cow          & 0.357 (0.009) & 0.445 (0.027) & \textbf{0.115 (0.010)} & 0.192 (0.002)          & 0.340 (0.013) & 0.259 (0.005)          & 0.314 (0.019) & 0.187 (0.016)          & 0.249 (0.015)          \\
 backpack     & 0.822 (0.003) & 0.883 (0.039) & \textbf{0.239 (0.005)} & \textbf{0.237 (0.007)} & 0.588 (0.042) & 0.599 (0.014)          & 0.638 (0.011) & \textbf{0.238 (0.014)} & \textbf{0.271 (0.082)} \\
 cup          & 0.678 (0.011) & 0.704 (0.013) & \textbf{0.189 (0.010)} & \textbf{0.186 (0.006)} & 0.431 (0.007) & 0.279 (0.011)          & 0.480 (0.014) & 0.223 (0.018)          & 0.310 (0.022)          \\
 surfboard    & 0.372 (0.014) & 0.388 (0.061) & \textbf{0.184 (0.017)} & \textbf{0.175 (0.012)} & 0.345 (0.008) & \textbf{0.184 (0.006)} & 0.313 (0.028) & \textbf{0.161 (0.018)} & 0.220 (0.037)          \\
 tie          & 0.831 (0.006) & 0.863 (0.043) & 0.547 (0.025)          & 0.512 (0.009)          & 0.757 (0.012) & 0.752 (0.009)          & 0.760 (0.014) & \textbf{0.380 (0.028)} & \textbf{0.348 (0.018)} \\
 sports-ball  & 0.521 (0.022) & 0.563 (0.081) & 0.285 (0.014)          & 0.258 (0.009)          & 0.477 (0.037) & \textbf{0.199 (0.000)} & 0.446 (0.030) & \textbf{0.205 (0.053)} & 0.243 (0.040)          \\
 kite         & 0.388 (0.034) & 0.370 (0.031) & 0.206 (0.009)          & 0.206 (0.009)          & 0.382 (0.000) & 0.315 (0.023)          & 0.394 (0.023) & \textbf{0.176 (0.043)} & \textbf{0.152 (0.017)} \\
\hline
 Average      & 0.495 (0.005) & 0.518 (0.012) & \textbf{0.200 (0.003)} & 0.238 (0.002)          & 0.410 (0.006) & 0.320 (0.003)          & 0.410 (0.005) & \textbf{0.201 (0.007)} & 0.243 (0.012)          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_general.tex <==
\begin{tabular}{lllrlrrrrr}
\hline
 Metric   & ERM            & CVaR           &   Focal & Reweight       &    US &   Reweight (Envs) &   US (Envs) &   GDRO &   IRM \\
\hline
 NLL      & \textbf{0.064} & 0.223          &   0.276 & 0.151          & 0.075 &             0.169 &       0.074 &  0.291 & 0.25  \\
 ERR      & \textbf{0.022} & \textbf{0.025} &   0.075 & 0.055          & 0.027 &             0.052 &       0.026 &  0.114 & 0.096 \\
 AUC      & 0.967          & 0.965          &   0.968 & \textbf{0.969} & 0.966 &             0.948 &       0.963 &  0.945 & 0.962 \\
\hline
\end{tabular}

==> tables/app_stds/results_area_general_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Metric   & ERM                    & CVaR                   & Focal         & Reweight               & US            & Reweight (Envs)   & US (Envs)     & GDRO          & IRM           \\
\hline
 NLL      & \textbf{0.064 (0.000)} & 0.223 (0.017)          & 0.276 (0.009) & 0.151 (0.006)          & 0.075 (0.001) & 0.169 (0.009)     & 0.074 (0.003) & 0.291 (0.041) & 0.250 (0.039) \\
 ERR      & \textbf{0.022 (0.000)} & \textbf{0.025 (0.002)} & 0.075 (0.003) & 0.055 (0.002)          & 0.027 (0.001) & 0.052 (0.003)     & 0.026 (0.001) & 0.114 (0.030) & 0.096 (0.025) \\
 AUC      & 0.967 (0.001)          & 0.965 (0.002)          & 0.968 (0.000) & \textbf{0.969 (0.000)} & 0.966 (0.001) & 0.948 (0.002)     & 0.963 (0.001) & 0.945 (0.008) & 0.962 (0.003) \\
\hline
\end{tabular}

==> tables/app_stds/results_area_nll_loss_easy.tex <==
\begin{tabular}{lllrrlrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight & US             &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.059} & 0.286          &   0.305 &      0.095 & 0.075          &             0.249 & 0.092          &  0.782 & 0.222 \\
 bowl         & \textbf{0.051} & 0.600          &   0.32  &      0.096 & 0.079          &             0.224 & 0.108          &  0.352 & 0.223 \\
 boat         & \textbf{0.015} & 0.033          &   0.293 &      0.057 & 0.020          &             0.255 & 0.021          &  0.295 & 0.306 \\
 fire-hydrant & \textbf{0.012} & 0.023          &   0.289 &      0.059 & 0.013          &             0.028 & 0.016          &  0.14  & 0.161 \\
 airplane     & \textbf{0.006} & \textbf{0.007} &   0.056 &      0.035 & \textbf{0.006} &             0.01  & \textbf{0.006} &  0.101 & 0.013 \\
 cow          & \textbf{0.011} & 0.022          &   0.192 &      0.035 & \textbf{0.012} &             0.025 & 0.013          &  0.118 & 0.038 \\
 backpack     & \textbf{0.086} & 0.636          &   0.38  &      0.281 & 0.123          &             0.113 & 0.109          &  0.363 & 0.359 \\
 cup          & \textbf{0.103} & 0.651          &   0.268 &      0.229 & 0.123          &             0.297 & 0.125          &  0.398 & 0.329 \\
 surfboard    & \textbf{0.014} & 0.016          &   0.133 &      0.041 & \textbf{0.014} &             0.144 & \textbf{0.015} &  0.133 & 0.06  \\
 tie          & \textbf{0.035} & 0.167          &   0.327 &      0.121 & 0.039          &             0.039 & 0.040          &  0.275 & 0.609 \\
 sports-ball  & 0.033          & 0.086          &   0.238 &      0.081 & \textbf{0.032} &             0.43  & 0.041          &  0.264 & 0.305 \\
 kite         & 0.008          & \textbf{0.008} &   0.064 &      0.041 & \textbf{0.007} &             0.011 & 0.009          &  0.082 & 0.075 \\
\hline
 Average      & \textbf{0.036} & 0.211          &   0.239 &      0.098 & 0.045          &             0.152 & 0.050          &  0.275 & 0.225 \\
\hline
\end{tabular}

==> tables/app_stds/results_area_nll_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US                     & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.059 (0.002)} & 0.286 (0.057)          & 0.305 (0.007) & 0.095 (0.001) & 0.075 (0.008)          & 0.249 (0.009)     & 0.092 (0.004)          & 0.782 (0.084) & 0.222 (0.028) \\
 bowl         & \textbf{0.051 (0.002)} & 0.600 (0.003)          & 0.320 (0.011) & 0.096 (0.004) & 0.079 (0.005)          & 0.224 (0.003)     & 0.108 (0.008)          & 0.352 (0.067) & 0.223 (0.011) \\
 boat         & \textbf{0.015 (0.000)} & 0.033 (0.003)          & 0.293 (0.006) & 0.057 (0.004) & 0.020 (0.001)          & 0.255 (0.006)     & 0.021 (0.002)          & 0.295 (0.009) & 0.306 (0.098) \\
 fire-hydrant & \textbf{0.012 (0.000)} & 0.023 (0.006)          & 0.289 (0.005) & 0.059 (0.001) & 0.013 (0.001)          & 0.028 (0.001)     & 0.016 (0.002)          & 0.140 (0.021) & 0.161 (0.062) \\
 airplane     & \textbf{0.006 (0.000)} & \textbf{0.007 (0.001)} & 0.056 (0.004) & 0.035 (0.003) & \textbf{0.006 (0.000)} & 0.010 (0.001)     & \textbf{0.006 (0.000)} & 0.101 (0.025) & 0.013 (0.003) \\
 cow          & \textbf{0.011 (0.000)} & 0.022 (0.005)          & 0.192 (0.003) & 0.035 (0.000) & \textbf{0.012 (0.001)} & 0.025 (0.000)     & 0.013 (0.001)          & 0.118 (0.020) & 0.038 (0.002) \\
 backpack     & \textbf{0.086 (0.001)} & 0.636 (0.007)          & 0.380 (0.002) & 0.281 (0.003) & 0.123 (0.003)          & 0.113 (0.005)     & 0.109 (0.004)          & 0.363 (0.032) & 0.359 (0.026) \\
 cup          & \textbf{0.103 (0.002)} & 0.651 (0.006)          & 0.268 (0.004) & 0.229 (0.007) & 0.123 (0.001)          & 0.297 (0.009)     & 0.125 (0.003)          & 0.398 (0.037) & 0.329 (0.021) \\
 surfboard    & \textbf{0.014 (0.001)} & 0.016 (0.001)          & 0.133 (0.006) & 0.041 (0.001) & \textbf{0.014 (0.001)} & 0.144 (0.012)     & \textbf{0.015 (0.001)} & 0.133 (0.043) & 0.060 (0.013) \\
 tie          & \textbf{0.035 (0.001)} & 0.167 (0.029)          & 0.327 (0.019) & 0.121 (0.006) & 0.039 (0.001)          & 0.039 (0.002)     & 0.040 (0.001)          & 0.275 (0.049) & 0.609 (0.015) \\
 sports-ball  & 0.033 (0.000)          & 0.086 (0.019)          & 0.238 (0.013) & 0.081 (0.006) & \textbf{0.032 (0.001)} & 0.430 (0.025)     & 0.041 (0.001)          & 0.264 (0.040) & 0.305 (0.043) \\
 kite         & 0.008 (0.000)          & \textbf{0.008 (0.001)} & 0.064 (0.006) & 0.041 (0.005) & \textbf{0.007 (0.000)} & 0.011 (0.000)     & 0.009 (0.001)          & 0.082 (0.024) & 0.075 (0.007) \\
\hline
 Average      & \textbf{0.036 (0.000)} & 0.211 (0.006)          & 0.239 (0.002) & 0.098 (0.001) & 0.045 (0.001)          & 0.152 (0.003)     & 0.050 (0.001)          & 0.275 (0.012) & 0.225 (0.011) \\
\hline
\end{tabular}

==> tables/app_stds/results_area_nll_loss_neg_hard.tex <==
\begin{tabular}{lllrrlrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight & US             &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.330} & 0.444          &   0.819 &      0.643 & 0.491          &             0.397 & \textbf{0.341} &  0.487 & 0.471 \\
 bowl         & \textbf{0.241} & 0.665          &   0.89  &      0.629 & 0.491          &             0.377 & 0.415          &  0.55  & 0.51  \\
 boat         & 0.165          & \textbf{0.158} &   0.903 &      0.682 & 0.246          &             0.169 & \textbf{0.123} &  0.34  & 0.409 \\
 fire-hydrant & \textbf{0.023} & 0.050          &   0.637 &      0.29  & 0.034          &             0.04  & \textbf{0.034} &  0.178 & 0.343 \\
 airplane     & \textbf{0.009} & \textbf{0.013} &   0.165 &      0.138 & 0.011          &             0.017 & \textbf{0.010} &  0.047 & 0.038 \\
 cow          & \textbf{0.034} & 0.054          &   0.453 &      0.201 & \textbf{0.034} &             0.042 & \textbf{0.036} &  0.156 & 0.131 \\
 backpack     & \textbf{0.077} & 0.644          &   0.597 &      0.617 & 0.187          &             0.206 & 0.153          &  0.457 & 0.544 \\
 cup          & \textbf{0.106} & 0.670          &   0.501 &      0.538 & 0.247          &             0.455 & 0.191          &  0.597 & 0.518 \\
 surfboard    & \textbf{0.031} & \textbf{0.032} &   0.288 &      0.237 & \textbf{0.036} &             0.128 & \textbf{0.034} &  0.156 & 0.088 \\
 tie          & \textbf{0.051} & 0.201          &   0.554 &      0.466 & 0.074          &             0.122 & 0.064          &  0.551 & 0.673 \\
 sports-ball  & \textbf{0.057} & 0.128          &   0.419 &      0.452 & 0.104          &             0.425 & 0.078          &  0.402 & 0.481 \\
 kite         & \textbf{0.014} & \textbf{0.013} &   0.208 &      0.18  & \textbf{0.016} &             0.024 & \textbf{0.014} &  0.098 & 0.19  \\
\hline
 Average      & \textbf{0.095} & 0.256          &   0.536 &      0.423 & 0.164          &             0.2   & 0.124          &  0.335 & 0.366 \\
\hline
\end{tabular}

==> tables/app_stds/results_area_nll_loss_neg_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US                     & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.330 (0.019)} & 0.444 (0.061)          & 0.819 (0.008) & 0.643 (0.014) & 0.491 (0.050)          & 0.397 (0.016)     & \textbf{0.341 (0.029)} & 0.487 (0.038) & 0.471 (0.106) \\
 bowl         & \textbf{0.241 (0.033)} & 0.665 (0.005)          & 0.890 (0.024) & 0.629 (0.031) & 0.491 (0.030)          & 0.377 (0.015)     & 0.415 (0.031)          & 0.550 (0.039) & 0.510 (0.033) \\
 boat         & 0.165 (0.007)          & \textbf{0.158 (0.056)} & 0.903 (0.017) & 0.682 (0.044) & 0.246 (0.016)          & 0.169 (0.013)     & \textbf{0.123 (0.020)} & 0.340 (0.089) & 0.409 (0.117) \\
 fire-hydrant & \textbf{0.023 (0.003)} & 0.050 (0.013)          & 0.637 (0.007) & 0.290 (0.010) & 0.034 (0.006)          & 0.040 (0.002)     & \textbf{0.034 (0.010)} & 0.178 (0.023) & 0.343 (0.108) \\
 airplane     & \textbf{0.009 (0.001)} & \textbf{0.013 (0.003)} & 0.165 (0.011) & 0.138 (0.012) & 0.011 (0.000)          & 0.017 (0.001)     & \textbf{0.010 (0.001)} & 0.047 (0.012) & 0.038 (0.008) \\
 cow          & \textbf{0.034 (0.001)} & 0.054 (0.011)          & 0.453 (0.005) & 0.201 (0.005) & \textbf{0.034 (0.002)} & 0.042 (0.002)     & \textbf{0.036 (0.007)} & 0.156 (0.033) & 0.131 (0.013) \\
 backpack     & \textbf{0.077 (0.005)} & 0.644 (0.007)          & 0.597 (0.004) & 0.617 (0.008) & 0.187 (0.029)          & 0.206 (0.010)     & 0.153 (0.018)          & 0.457 (0.005) & 0.544 (0.045) \\
 cup          & \textbf{0.106 (0.004)} & 0.670 (0.005)          & 0.501 (0.006) & 0.538 (0.018) & 0.247 (0.002)          & 0.455 (0.029)     & 0.191 (0.006)          & 0.597 (0.039) & 0.518 (0.042) \\
 surfboard    & \textbf{0.031 (0.003)} & \textbf{0.032 (0.009)} & 0.288 (0.009) & 0.237 (0.004) & \textbf{0.036 (0.003)} & 0.128 (0.008)     & \textbf{0.034 (0.005)} & 0.156 (0.050) & 0.088 (0.018) \\
 tie          & \textbf{0.051 (0.002)} & 0.201 (0.014)          & 0.554 (0.027) & 0.466 (0.025) & 0.074 (0.009)          & 0.122 (0.009)     & 0.064 (0.007)          & 0.551 (0.066) & 0.673 (0.004) \\
 sports-ball  & \textbf{0.057 (0.002)} & 0.128 (0.018)          & 0.419 (0.016) & 0.452 (0.017) & 0.104 (0.012)          & 0.425 (0.020)     & 0.078 (0.002)          & 0.402 (0.068) & 0.481 (0.079) \\
 kite         & \textbf{0.014 (0.002)} & \textbf{0.013 (0.003)} & 0.208 (0.017) & 0.180 (0.019) & \textbf{0.016 (0.002)} & 0.024 (0.002)     & \textbf{0.014 (0.002)} & 0.098 (0.032) & 0.190 (0.017) \\
\hline
 Average      & \textbf{0.095 (0.003)} & 0.256 (0.007)          & 0.536 (0.004) & 0.423 (0.006) & 0.164 (0.006)          & 0.200 (0.004)     & 0.124 (0.004)          & 0.335 (0.014) & 0.366 (0.018) \\
\hline
\end{tabular}

==> tables/app_stds/results_area_nll_loss_pos_hard.tex <==
\begin{tabular}{lrrllrlrll}
\hline
 Task         &   ERM &   CVaR & Focal          & Reweight       &    US & Reweight (Envs)   &   US (Envs) & GDRO           & IRM            \\
\hline
 car          & 1.072 &  0.669 & 0.419          & 0.673          & 0.899 & 0.462             &       0.862 & \textbf{0.309} & 0.461          \\
 bowl         & 1.385 &  0.702 & \textbf{0.415} & 0.720          & 0.94  & 0.580             &       0.827 & 0.480          & 0.529          \\
 boat         & 1.171 &  0.817 & \textbf{0.297} & 0.454          & 0.964 & 0.395             &       1.038 & \textbf{0.285} & 0.413          \\
 fire-hydrant & 1.639 &  0.996 & \textbf{0.316} & 0.429          & 1.488 & 1.090             &       1.453 & 0.472          & 0.437          \\
 airplane     & 0.485 &  0.42  & \textbf{0.130} & 0.144          & 0.469 & 0.318             &       0.463 & \textbf{0.150} & 0.272          \\
 cow          & 1.272 &  1.102 & \textbf{0.290} & 0.497          & 1.219 & 0.793             &       1.154 & 0.410          & 0.584          \\
 backpack     & 2.035 &  0.719 & \textbf{0.506} & \textbf{0.492} & 1.519 & 1.225             &       1.453 & \textbf{0.511} & \textbf{0.523} \\
 cup          & 1.538 &  0.698 & \textbf{0.439} & \textbf{0.427} & 0.986 & 0.528             &       1.001 & 0.479          & 0.573          \\
 surfboard    & 1.496 &  1.163 & \textbf{0.405} & 0.530          & 1.418 & \textbf{0.410}    &       1.3   & \textbf{0.371} & 0.525          \\
 tie          & 3.357 &  1.447 & 0.737          & 1.054          & 3.158 & 2.360             &       3.287 & \textbf{0.631} & \textbf{0.672} \\
 sports-ball  & 1.991 &  1.127 & 0.526          & 0.663          & 1.936 & \textbf{0.366}    &       1.402 & \textbf{0.374} & 0.469          \\
 kite         & 1.925 &  1.753 & \textbf{0.426} & 0.516          & 1.789 & 1.275             &       1.798 & \textbf{0.561} & \textbf{0.396} \\
\hline
 Average      & 1.614 &  0.968 & \textbf{0.409} & 0.550          & 1.399 & 0.817             &       1.336 & \textbf{0.419} & 0.488          \\
\hline
\end{tabular}

==> tables/app_stds/results_area_nll_loss_pos_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM           & CVaR          & Focal                  & Reweight               & US            & Reweight (Envs)        & US (Envs)     & GDRO                   & IRM                    \\
\hline
 car          & 1.072 (0.041) & 0.669 (0.064) & 0.419 (0.009)          & 0.673 (0.009)          & 0.899 (0.113) & 0.462 (0.016)          & 0.862 (0.038) & \textbf{0.309 (0.012)} & 0.461 (0.068)          \\
 bowl         & 1.385 (0.088) & 0.702 (0.005) & \textbf{0.415 (0.007)} & 0.720 (0.032)          & 0.940 (0.138) & 0.580 (0.015)          & 0.827 (0.120) & 0.480 (0.011)          & 0.529 (0.030)          \\
 boat         & 1.171 (0.033) & 0.817 (0.049) & \textbf{0.297 (0.006)} & 0.454 (0.012)          & 0.964 (0.019) & 0.395 (0.008)          & 1.038 (0.065) & \textbf{0.285 (0.021)} & 0.413 (0.060)          \\
 fire-hydrant & 1.639 (0.040) & 0.996 (0.069) & \textbf{0.316 (0.006)} & 0.429 (0.005)          & 1.488 (0.083) & 1.090 (0.010)          & 1.453 (0.218) & 0.472 (0.020)          & 0.437 (0.076)          \\
 airplane     & 0.485 (0.025) & 0.420 (0.069) & \textbf{0.130 (0.002)} & 0.144 (0.002)          & 0.469 (0.013) & 0.318 (0.003)          & 0.463 (0.033) & \textbf{0.150 (0.032)} & 0.272 (0.050)          \\
 cow          & 1.272 (0.037) & 1.102 (0.064) & \textbf{0.290 (0.006)} & 0.497 (0.008)          & 1.219 (0.108) & 0.793 (0.014)          & 1.154 (0.096) & 0.410 (0.036)          & 0.584 (0.027)          \\
 backpack     & 2.035 (0.049) & 0.719 (0.003) & \textbf{0.506 (0.006)} & \textbf{0.492 (0.010)} & 1.519 (0.284) & 1.225 (0.043)          & 1.453 (0.124) & \textbf{0.511 (0.021)} & \textbf{0.523 (0.094)} \\
 cup          & 1.538 (0.073) & 0.698 (0.001) & \textbf{0.439 (0.012)} & \textbf{0.427 (0.015)} & 0.986 (0.043) & 0.528 (0.023)          & 1.001 (0.039) & 0.479 (0.009)          & 0.573 (0.028)          \\
 surfboard    & 1.496 (0.076) & 1.163 (0.115) & \textbf{0.405 (0.013)} & 0.530 (0.006)          & 1.418 (0.054) & \textbf{0.410 (0.016)} & 1.300 (0.019) & \textbf{0.371 (0.083)} & 0.525 (0.066)          \\
 tie          & 3.357 (0.034) & 1.447 (0.148) & 0.737 (0.014)          & 1.054 (0.035)          & 3.158 (0.022) & 2.360 (0.106)          & 3.287 (0.143) & \textbf{0.631 (0.049)} & \textbf{0.672 (0.001)} \\
 sports-ball  & 1.991 (0.031) & 1.127 (0.062) & 0.526 (0.011)          & 0.663 (0.030)          & 1.936 (0.321) & \textbf{0.366 (0.017)} & 1.402 (0.044) & \textbf{0.374 (0.062)} & 0.469 (0.065)          \\
 kite         & 1.925 (0.014) & 1.753 (0.113) & \textbf{0.426 (0.033)} & 0.516 (0.048)          & 1.789 (0.082) & 1.275 (0.022)          & 1.798 (0.087) & \textbf{0.561 (0.163)} & \textbf{0.396 (0.019)} \\
\hline
 Average      & 1.614 (0.014) & 0.968 (0.022) & \textbf{0.409 (0.004)} & 0.550 (0.007)          & 1.399 (0.041) & 0.817 (0.010)          & 1.336 (0.029) & \textbf{0.419 (0.017)} & 0.488 (0.016)          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_auc_loss_easy.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & \textbf{0.990} & 0.989          & 0.988          & 0.988          & 0.989          & 0.956             & 0.976          & 0.890          & 0.968          \\
 bowl         & \textbf{0.991} & \textbf{0.990} & 0.989          & \textbf{0.990} & 0.986          & 0.953             & 0.970          & 0.931          & 0.981          \\
 boat         & \textbf{0.999} & \textbf{0.999} & 0.999          & \textbf{0.999} & 0.998          & 0.996             & 0.998          & 0.995          & 0.997          \\
 fire-hydrant & 0.999          & \textbf{0.998} & 0.999          & 0.999          & 0.997          & 0.999             & 0.998          & \textbf{0.999} & \textbf{0.999} \\
 airplane     & 1.000          & \textbf{1.000} & 1.000          & \textbf{1.000} & \textbf{1.000} & 1.000             & \textbf{1.000} & \textbf{1.000} & 1.000          \\
 cow          & 1.000          & 0.998          & \textbf{1.000} & 1.000          & 0.999          & 0.999             & 0.998          & 0.998          & 0.999          \\
 backpack     & \textbf{0.972} & 0.952          & \textbf{0.972} & \textbf{0.972} & 0.961          & \textbf{0.973}    & 0.966          & 0.958          & \textbf{0.968} \\
 cup          & \textbf{0.995} & 0.989          & \textbf{0.995} & \textbf{0.995} & 0.991          & 0.989             & 0.984          & 0.950          & 0.979          \\
 surfboard    & 0.999          & 0.999          & \textbf{0.999} & 0.999          & 0.999          & 0.999             & 0.999          & 0.994          & 0.996          \\
 tie          & 0.978          & 0.976          & \textbf{0.981} & 0.980          & 0.972          & 0.979             & 0.969          & 0.979          & \textbf{0.981} \\
 sports-ball  & 0.999          & 0.998          & \textbf{0.999} & 0.999          & 0.999          & 0.898             & 0.989          & 0.968          & 0.990          \\
 kite         & 0.998          & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 0.999          & 0.999             & 0.999          & 0.997          & 0.997          \\
\hline
 Average      & \textbf{0.993} & 0.991          & \textbf{0.993} & \textbf{0.993} & 0.991          & 0.978             & 0.987          & 0.972          & 0.988          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_auc_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & \textbf{0.990 (0.000)} & 0.989 (0.000)          & 0.988 (0.000)          & 0.988 (0.000)          & 0.989 (0.001)          & 0.956 (0.001)          & 0.976 (0.001)          & 0.890 (0.011)          & 0.968 (0.004)          \\
 bowl         & \textbf{0.991 (0.000)} & \textbf{0.990 (0.001)} & 0.989 (0.000)          & \textbf{0.990 (0.000)} & 0.986 (0.001)          & 0.953 (0.003)          & 0.970 (0.002)          & 0.931 (0.023)          & 0.981 (0.001)          \\
 boat         & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & 0.999 (0.000)          & \textbf{0.999 (0.000)} & 0.998 (0.000)          & 0.996 (0.000)          & 0.998 (0.000)          & 0.995 (0.001)          & 0.997 (0.001)          \\
 fire-hydrant & 0.999 (0.000)          & \textbf{0.998 (0.001)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.997 (0.000)          & 0.999 (0.000)          & 0.998 (0.000)          & \textbf{0.999 (0.001)} & \textbf{0.999 (0.000)} \\
 airplane     & 1.000 (0.000)          & \textbf{1.000 (0.000)} & 1.000 (0.000)          & \textbf{1.000 (0.000)} & \textbf{1.000 (0.000)} & 1.000 (0.000)          & \textbf{1.000 (0.000)} & \textbf{1.000 (0.000)} & 1.000 (0.000)          \\
 cow          & 1.000 (0.000)          & 0.998 (0.001)          & \textbf{1.000 (0.000)} & 1.000 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.998 (0.000)          & 0.998 (0.001)          & 0.999 (0.000)          \\
 backpack     & \textbf{0.972 (0.001)} & 0.952 (0.006)          & \textbf{0.972 (0.001)} & \textbf{0.972 (0.000)} & 0.961 (0.003)          & \textbf{0.973 (0.001)} & 0.966 (0.001)          & 0.958 (0.002)          & \textbf{0.968 (0.005)} \\
 cup          & \textbf{0.995 (0.001)} & 0.989 (0.001)          & \textbf{0.995 (0.000)} & \textbf{0.995 (0.000)} & 0.991 (0.002)          & 0.989 (0.001)          & 0.984 (0.001)          & 0.950 (0.010)          & 0.979 (0.008)          \\
 surfboard    & 0.999 (0.000)          & 0.999 (0.000)          & \textbf{0.999 (0.000)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.994 (0.002)          & 0.996 (0.001)          \\
 tie          & 0.978 (0.001)          & 0.976 (0.002)          & \textbf{0.981 (0.000)} & 0.980 (0.000)          & 0.972 (0.001)          & 0.979 (0.000)          & 0.969 (0.002)          & 0.979 (0.001)          & \textbf{0.981 (0.002)} \\
 sports-ball  & 0.999 (0.000)          & 0.998 (0.000)          & \textbf{0.999 (0.000)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.898 (0.005)          & 0.989 (0.001)          & 0.968 (0.004)          & 0.990 (0.002)          \\
 kite         & 0.998 (0.000)          & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.997 (0.000)          & 0.997 (0.001)          \\
\hline
 Average      & \textbf{0.993 (0.000)} & 0.991 (0.001)          & \textbf{0.993 (0.000)} & \textbf{0.993 (0.000)} & 0.991 (0.000)          & 0.978 (0.000)          & 0.987 (0.000)          & 0.972 (0.002)          & 0.988 (0.001)          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_auc_loss_hard.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & 0.766          & 0.785          & 0.763          & 0.768          & 0.773          & 0.845             & 0.823          & \textbf{0.863} & 0.832          \\
 bowl         & 0.642          & \textbf{0.686} & 0.635          & 0.656          & 0.678          & \textbf{0.692}    & \textbf{0.698} & \textbf{0.704} & \textbf{0.670} \\
 boat         & 0.826          & 0.855          & 0.771          & 0.823          & 0.823          & \textbf{0.897}    & 0.868          & 0.884          & 0.872          \\
 fire-hydrant & 0.840          & \textbf{0.865} & 0.822          & 0.849          & 0.841          & 0.834             & 0.836          & 0.823          & 0.845          \\
 airplane     & \textbf{0.977} & \textbf{0.979} & 0.975          & \textbf{0.978} & 0.976          & \textbf{0.978}    & 0.977          & \textbf{0.981} & \textbf{0.977} \\
 cow          & 0.901          & \textbf{0.912} & 0.877          & 0.903          & 0.906          & 0.908             & \textbf{0.908} & \textbf{0.911} & 0.896          \\
 backpack     & 0.716          & 0.717          & 0.725          & 0.731          & \textbf{0.749} & 0.729             & 0.736          & \textbf{0.732} & \textbf{0.750} \\
 cup          & 0.733          & 0.738          & 0.727          & 0.735          & 0.742          & 0.759             & \textbf{0.771} & 0.742          & \textbf{0.755} \\
 surfboard    & 0.913          & \textbf{0.920} & 0.900          & 0.912          & 0.914          & 0.909             & 0.912          & 0.882          & 0.894          \\
 tie          & \textbf{0.822} & 0.816          & 0.813          & \textbf{0.829} & \textbf{0.824} & \textbf{0.829}    & \textbf{0.831} & \textbf{0.835} & \textbf{0.840} \\
 sports-ball  & 0.830          & 0.832          & 0.828          & 0.830          & 0.822          & 0.866             & 0.859          & \textbf{0.880} & 0.855          \\
 kite         & \textbf{0.942} & \textbf{0.939} & \textbf{0.945} & \textbf{0.947} & 0.936          & \textbf{0.947}    & \textbf{0.939} & \textbf{0.947} & \textbf{0.943} \\
\hline
 Average      & 0.826          & 0.837          & 0.815          & 0.830          & 0.832          & \textbf{0.849}    & 0.847          & \textbf{0.849} & 0.844          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_auc_loss_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & 0.766 (0.002)          & 0.785 (0.003)          & 0.763 (0.005)          & 0.768 (0.005)          & 0.773 (0.006)          & 0.845 (0.001)          & 0.823 (0.004)          & \textbf{0.863 (0.008)} & 0.832 (0.017)          \\
 bowl         & 0.642 (0.004)          & \textbf{0.686 (0.015)} & 0.635 (0.002)          & 0.656 (0.006)          & 0.678 (0.009)          & \textbf{0.692 (0.007)} & \textbf{0.698 (0.006)} & \textbf{0.704 (0.013)} & \textbf{0.670 (0.021)} \\
 boat         & 0.826 (0.002)          & 0.855 (0.019)          & 0.771 (0.008)          & 0.823 (0.004)          & 0.823 (0.002)          & \textbf{0.897 (0.002)} & 0.868 (0.003)          & 0.884 (0.008)          & 0.872 (0.002)          \\
 fire-hydrant & 0.840 (0.007)          & \textbf{0.865 (0.008)} & 0.822 (0.005)          & 0.849 (0.002)          & 0.841 (0.007)          & 0.834 (0.005)          & 0.836 (0.007)          & 0.823 (0.007)          & 0.845 (0.004)          \\
 airplane     & \textbf{0.977 (0.001)} & \textbf{0.979 (0.000)} & 0.975 (0.001)          & \textbf{0.978 (0.000)} & 0.976 (0.001)          & \textbf{0.978 (0.001)} & 0.977 (0.001)          & \textbf{0.981 (0.003)} & \textbf{0.977 (0.002)} \\
 cow          & 0.901 (0.004)          & \textbf{0.912 (0.001)} & 0.877 (0.002)          & 0.903 (0.002)          & 0.906 (0.004)          & 0.908 (0.002)          & \textbf{0.908 (0.003)} & \textbf{0.911 (0.006)} & 0.896 (0.008)          \\
 backpack     & 0.716 (0.004)          & 0.717 (0.013)          & 0.725 (0.002)          & 0.731 (0.003)          & \textbf{0.749 (0.004)} & 0.729 (0.004)          & 0.736 (0.003)          & \textbf{0.732 (0.012)} & \textbf{0.750 (0.010)} \\
 cup          & 0.733 (0.006)          & 0.738 (0.007)          & 0.727 (0.000)          & 0.735 (0.005)          & 0.742 (0.004)          & 0.759 (0.005)          & \textbf{0.771 (0.005)} & 0.742 (0.015)          & \textbf{0.755 (0.011)} \\
 surfboard    & 0.913 (0.002)          & \textbf{0.920 (0.002)} & 0.900 (0.002)          & 0.912 (0.002)          & 0.914 (0.000)          & 0.909 (0.001)          & 0.912 (0.001)          & 0.882 (0.006)          & 0.894 (0.011)          \\
 tie          & \textbf{0.822 (0.003)} & 0.816 (0.007)          & 0.813 (0.004)          & \textbf{0.829 (0.004)} & \textbf{0.824 (0.002)} & \textbf{0.829 (0.002)} & \textbf{0.831 (0.005)} & \textbf{0.835 (0.009)} & \textbf{0.840 (0.017)} \\
 sports-ball  & 0.830 (0.003)          & 0.832 (0.008)          & 0.828 (0.001)          & 0.830 (0.002)          & 0.822 (0.004)          & 0.866 (0.003)          & 0.859 (0.002)          & \textbf{0.880 (0.001)} & 0.855 (0.011)          \\
 kite         & \textbf{0.942 (0.001)} & \textbf{0.939 (0.005)} & \textbf{0.945 (0.002)} & \textbf{0.947 (0.001)} & 0.936 (0.003)          & \textbf{0.947 (0.002)} & \textbf{0.939 (0.002)} & \textbf{0.947 (0.007)} & \textbf{0.943 (0.010)} \\
\hline
 Average      & 0.826 (0.001)          & 0.837 (0.003)          & 0.815 (0.001)          & 0.830 (0.001)          & 0.832 (0.001)          & \textbf{0.849 (0.001)} & 0.847 (0.001)          & \textbf{0.849 (0.003)} & 0.844 (0.003)          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_ece_loss_easy.tex <==
\begin{tabular}{llrrrlrlrr}
\hline
 Task         & ERM            &   CVaR &   Focal &   Reweight & US             &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.010} &  0.199 &   0.147 &      0.017 & \textbf{0.010} &             0.07  & \textbf{0.012} &  0.125 & 0.076 \\
 bowl         & \textbf{0.009} &  0.398 &   0.137 &      0.017 & \textbf{0.012} &             0.044 & \textbf{0.015} &  0.137 & 0.113 \\
 boat         & \textbf{0.003} &  0.023 &   0.187 &      0.017 & 0.004          &             0.12  & 0.004          &  0.095 & 0.079 \\
 fire-hydrant & \textbf{0.002} &  0.016 &   0.157 &      0.014 & \textbf{0.003} &             0.011 & \textbf{0.004} &  0.069 & 0.072 \\
 airplane     & \textbf{0.001} &  0.002 &   0.034 &      0.016 & \textbf{0.001} &             0.004 & \textbf{0.001} &  0.028 & 0.032 \\
 cow          & \textbf{0.001} &  0.013 &   0.126 &      0.009 & \textbf{0.001} &             0.008 & \textbf{0.001} &  0.046 & 0.037 \\
 backpack     & \textbf{0.007} &  0.31  &   0.142 &      0.026 & \textbf{0.006} &             0.021 & \textbf{0.012} &  0.079 & 0.059 \\
 cup          & \textbf{0.007} &  0.303 &   0.128 &      0.027 & \textbf{0.007} &             0.065 & \textbf{0.009} &  0.11  & 0.091 \\
 surfboard    & \textbf{0.001} &  0.004 &   0.051 &      0.01  & \textbf{0.001} &             0.053 & \textbf{0.001} &  0.025 & 0.057 \\
 tie          & \textbf{0.001} &  0.098 &   0.128 &      0.028 & 0.002          &             0.009 & \textbf{0.001} &  0.068 & 0.12  \\
 sports-ball  & \textbf{0.003} &  0.044 &   0.135 &      0.025 & \textbf{0.003} &             0.117 & 0.005          &  0.062 & 0.08  \\
 kite         & \textbf{0.000} &  0.001 &   0.026 &      0.01  & \textbf{0.000} &             0.002 & \textbf{0.000} &  0.013 & 0.014 \\
\hline
 Average      & \textbf{0.004} &  0.118 &   0.116 &      0.018 & \textbf{0.004} &             0.044 & 0.006          &  0.071 & 0.069 \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_ece_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR          & Focal         & Reweight      & US                     & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.010 (0.001)} & 0.199 (0.039) & 0.147 (0.005) & 0.017 (0.002) & \textbf{0.010 (0.006)} & 0.070 (0.004)     & \textbf{0.012 (0.008)} & 0.125 (0.053) & 0.076 (0.026) \\
 bowl         & \textbf{0.009 (0.001)} & 0.398 (0.001) & 0.137 (0.002) & 0.017 (0.001) & \textbf{0.012 (0.005)} & 0.044 (0.004)     & \textbf{0.015 (0.011)} & 0.137 (0.030) & 0.113 (0.086) \\
 boat         & \textbf{0.003 (0.000)} & 0.023 (0.003) & 0.187 (0.003) & 0.017 (0.002) & 0.004 (0.000)          & 0.120 (0.002)     & 0.004 (0.001)          & 0.095 (0.028) & 0.079 (0.054) \\
 fire-hydrant & \textbf{0.002 (0.000)} & 0.016 (0.006) & 0.157 (0.004) & 0.014 (0.001) & \textbf{0.003 (0.000)} & 0.011 (0.000)     & \textbf{0.004 (0.001)} & 0.069 (0.015) & 0.072 (0.010) \\
 airplane     & \textbf{0.001 (0.000)} & 0.002 (0.000) & 0.034 (0.002) & 0.016 (0.002) & \textbf{0.001 (0.000)} & 0.004 (0.000)     & \textbf{0.001 (0.000)} & 0.028 (0.005) & 0.032 (0.014) \\
 cow          & \textbf{0.001 (0.000)} & 0.013 (0.005) & 0.126 (0.003) & 0.009 (0.000) & \textbf{0.001 (0.000)} & 0.008 (0.000)     & \textbf{0.001 (0.000)} & 0.046 (0.015) & 0.037 (0.018) \\
 backpack     & \textbf{0.007 (0.000)} & 0.310 (0.002) & 0.142 (0.002) & 0.026 (0.001) & \textbf{0.006 (0.003)} & 0.021 (0.002)     & \textbf{0.012 (0.007)} & 0.079 (0.013) & 0.059 (0.022) \\
 cup          & \textbf{0.007 (0.001)} & 0.303 (0.002) & 0.128 (0.003) & 0.027 (0.002) & \textbf{0.007 (0.002)} & 0.065 (0.004)     & \textbf{0.009 (0.003)} & 0.110 (0.022) & 0.091 (0.018) \\
 surfboard    & \textbf{0.001 (0.000)} & 0.004 (0.001) & 0.051 (0.001) & 0.010 (0.001) & \textbf{0.001 (0.000)} & 0.053 (0.008)     & \textbf{0.001 (0.000)} & 0.025 (0.002) & 0.057 (0.017) \\
 tie          & \textbf{0.001 (0.000)} & 0.098 (0.016) & 0.128 (0.012) & 0.028 (0.002) & 0.002 (0.000)          & 0.009 (0.001)     & \textbf{0.001 (0.000)} & 0.068 (0.022) & 0.120 (0.040) \\
 sports-ball  & \textbf{0.003 (0.000)} & 0.044 (0.013) & 0.135 (0.007) & 0.025 (0.002) & \textbf{0.003 (0.000)} & 0.117 (0.008)     & 0.005 (0.001)          & 0.062 (0.021) & 0.080 (0.007) \\
 kite         & \textbf{0.000 (0.000)} & 0.001 (0.000) & 0.026 (0.002) & 0.010 (0.001) & \textbf{0.000 (0.000)} & 0.002 (0.000)     & \textbf{0.000 (0.000)} & 0.013 (0.004) & 0.014 (0.005) \\
\hline
 Average      & \textbf{0.004 (0.000)} & 0.118 (0.004) & 0.116 (0.001) & 0.018 (0.000) & \textbf{0.004 (0.001)} & 0.044 (0.001)     & 0.006 (0.001)          & 0.071 (0.007) & 0.069 (0.010) \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_ece_loss_hard.tex <==
\begin{tabular}{llllrlllll}
\hline
 Task         & ERM            & CVaR           & Focal          &   Reweight & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & 0.019          & \textbf{0.006} & \textbf{0.003} &      0.013 & 0.016          & 0.005             & 0.015          & 0.006          & \textbf{0.003} \\
 bowl         & 0.015          & 0.008          & 0.014          &      0.014 & 0.014          & 0.013             & 0.014          & \textbf{0.005} & \textbf{0.004} \\
 boat         & 0.005          & \textbf{0.003} & 0.009          &      0.006 & 0.005          & \textbf{0.002}    & 0.004          & \textbf{0.002} & \textbf{0.002} \\
 fire-hydrant & 0.003          & \textbf{0.001} & 0.004          &      0.004 & 0.003          & 0.002             & 0.003          & 0.005          & 0.006          \\
 airplane     & 0.001          & 0.001          & 0.009          &      0.004 & 0.001          & \textbf{0.000}    & 0.001          & 0.003          & 0.008          \\
 cow          & 0.002          & \textbf{0.002} & 0.006          &      0.004 & 0.003          & 0.002             & 0.003          & \textbf{0.003} & 0.003          \\
 backpack     & 0.008          & 0.106          & \textbf{0.005} &      0.038 & 0.014          & \textbf{0.004}    & 0.007          & 0.011          & \textbf{0.012} \\
 cup          & \textbf{0.008} & 0.105          & \textbf{0.008} &      0.046 & 0.015          & 0.026             & \textbf{0.007} & 0.012          & 0.016          \\
 surfboard    & 0.002          & \textbf{0.001} & 0.006          &      0.005 & 0.003          & 0.005             & 0.002          & 0.003          & 0.017          \\
 tie          & 0.002          & 0.037          & 0.028          &      0.006 & 0.003          & \textbf{0.001}    & 0.003          & 0.013          & 0.022          \\
 sports-ball  & 0.004          & 0.023          & 0.020          &      0.023 & \textbf{0.002} & 0.035             & \textbf{0.002} & 0.014          & 0.025          \\
 kite         & \textbf{0.001} & \textbf{0.001} & 0.011          &      0.002 & \textbf{0.000} & \textbf{0.001}    & \textbf{0.000} & 0.002          & 0.005          \\
\hline
 Average      & 0.006          & 0.024          & 0.010          &      0.014 & 0.007          & 0.008             & \textbf{0.005} & 0.007          & 0.010          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_ece_loss_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight      & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & 0.019 (0.001)          & \textbf{0.006 (0.002)} & \textbf{0.003 (0.000)} & 0.013 (0.001) & 0.016 (0.002)          & 0.005 (0.000)          & 0.015 (0.001)          & 0.006 (0.003)          & \textbf{0.003 (0.001)} \\
 bowl         & 0.015 (0.001)          & 0.008 (0.001)          & 0.014 (0.001)          & 0.014 (0.000) & 0.014 (0.001)          & 0.013 (0.000)          & 0.014 (0.002)          & \textbf{0.005 (0.001)} & \textbf{0.004 (0.001)} \\
 boat         & 0.005 (0.000)          & \textbf{0.003 (0.000)} & 0.009 (0.001)          & 0.006 (0.000) & 0.005 (0.000)          & \textbf{0.002 (0.000)} & 0.004 (0.000)          & \textbf{0.002 (0.001)} & \textbf{0.002 (0.000)} \\
 fire-hydrant & 0.003 (0.000)          & \textbf{0.001 (0.000)} & 0.004 (0.001)          & 0.004 (0.001) & 0.003 (0.000)          & 0.002 (0.000)          & 0.003 (0.000)          & 0.005 (0.002)          & 0.006 (0.002)          \\
 airplane     & 0.001 (0.000)          & 0.001 (0.000)          & 0.009 (0.001)          & 0.004 (0.001) & 0.001 (0.000)          & \textbf{0.000 (0.000)} & 0.001 (0.000)          & 0.003 (0.001)          & 0.008 (0.004)          \\
 cow          & 0.002 (0.000)          & \textbf{0.002 (0.000)} & 0.006 (0.000)          & 0.004 (0.000) & 0.003 (0.000)          & 0.002 (0.000)          & 0.003 (0.000)          & \textbf{0.003 (0.002)} & 0.003 (0.001)          \\
 backpack     & 0.008 (0.000)          & 0.106 (0.003)          & \textbf{0.005 (0.001)} & 0.038 (0.001) & 0.014 (0.002)          & \textbf{0.004 (0.000)} & 0.007 (0.002)          & 0.011 (0.003)          & \textbf{0.012 (0.009)} \\
 cup          & \textbf{0.008 (0.002)} & 0.105 (0.003)          & \textbf{0.008 (0.000)} & 0.046 (0.002) & 0.015 (0.001)          & 0.026 (0.003)          & \textbf{0.007 (0.002)} & 0.012 (0.002)          & 0.016 (0.006)          \\
 surfboard    & 0.002 (0.000)          & \textbf{0.001 (0.000)} & 0.006 (0.001)          & 0.005 (0.000) & 0.003 (0.000)          & 0.005 (0.001)          & 0.002 (0.000)          & 0.003 (0.000)          & 0.017 (0.003)          \\
 tie          & 0.002 (0.000)          & 0.037 (0.005)          & 0.028 (0.002)          & 0.006 (0.001) & 0.003 (0.000)          & \textbf{0.001 (0.000)} & 0.003 (0.000)          & 0.013 (0.003)          & 0.022 (0.007)          \\
 sports-ball  & 0.004 (0.001)          & 0.023 (0.007)          & 0.020 (0.002)          & 0.023 (0.000) & \textbf{0.002 (0.000)} & 0.035 (0.003)          & \textbf{0.002 (0.000)} & 0.014 (0.003)          & 0.025 (0.005)          \\
 kite         & \textbf{0.001 (0.000)} & \textbf{0.001 (0.000)} & 0.011 (0.001)          & 0.002 (0.000) & \textbf{0.000 (0.000)} & \textbf{0.001 (0.000)} & \textbf{0.000 (0.000)} & 0.002 (0.001)          & 0.005 (0.002)          \\
\hline
 Average      & 0.006 (0.000)          & 0.024 (0.001)          & 0.010 (0.000)          & 0.014 (0.000) & 0.007 (0.000)          & 0.008 (0.000)          & \textbf{0.005 (0.000)} & 0.007 (0.001)          & 0.010 (0.001)          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_err_loss_easy.tex <==
\begin{tabular}{llllllllrr}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.019} & \textbf{0.017} & 0.067          & 0.030          & 0.025          & 0.068             & 0.029          &  0.131 & 0.109 \\
 bowl         & \textbf{0.014} & 0.016          & 0.080          & 0.026          & 0.022          & 0.041             & 0.028          &  0.092 & 0.238 \\
 boat         & 0.003          & \textbf{0.002} & 0.037          & 0.013          & 0.005          & 0.055             & 0.003          &  0.085 & 0.194 \\
 fire-hydrant & \textbf{0.001} & \textbf{0.001} & 0.051          & 0.014          & 0.001          & 0.003             & 0.002          &  0.02  & 0.033 \\
 airplane     & 0.001          & \textbf{0.000} & 0.006          & 0.005          & \textbf{0.000} & 0.001             & \textbf{0.001} &  0.008 & 0.013 \\
 cow          & \textbf{0.002} & 0.002          & 0.010          & 0.004          & \textbf{0.002} & 0.003             & 0.002          &  0.02  & 0.014 \\
 backpack     & \textbf{0.023} & 0.034          & 0.099          & 0.083          & 0.031          & 0.025             & 0.026          &  0.095 & 0.12  \\
 cup          & 0.028          & 0.039          & 0.027          & 0.026          & \textbf{0.018} & 0.049             & 0.022          &  0.103 & 0.076 \\
 surfboard    & \textbf{0.003} & \textbf{0.003} & 0.007          & 0.005          & \textbf{0.003} & 0.023             & \textbf{0.003} &  0.031 & 0.043 \\
 tie          & \textbf{0.011} & \textbf{0.013} & 0.055          & 0.046          & 0.012          & \textbf{0.012}    & 0.012          &  0.091 & 0.279 \\
 sports-ball  & 0.011          & 0.013          & \textbf{0.009} & \textbf{0.009} & \textbf{0.010} & 0.107             & 0.012          &  0.069 & 0.085 \\
 kite         & \textbf{0.002} & \textbf{0.002} & 0.010          & 0.009          & \textbf{0.002} & 0.002             & 0.002          &  0.02  & 0.019 \\
\hline
 Average      & \textbf{0.010} & 0.012          & 0.038          & 0.022          & 0.011          & 0.032             & 0.012          &  0.064 & 0.102 \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_err_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.019 (0.001)} & \textbf{0.017 (0.001)} & 0.067 (0.003)          & 0.030 (0.000)          & 0.025 (0.001)          & 0.068 (0.004)          & 0.029 (0.002)          & 0.131 (0.025) & 0.109 (0.034) \\
 bowl         & \textbf{0.014 (0.000)} & 0.016 (0.001)          & 0.080 (0.006)          & 0.026 (0.002)          & 0.022 (0.001)          & 0.041 (0.003)          & 0.028 (0.002)          & 0.092 (0.019) & 0.238 (0.040) \\
 boat         & 0.003 (0.000)          & \textbf{0.002 (0.000)} & 0.037 (0.001)          & 0.013 (0.001)          & 0.005 (0.000)          & 0.055 (0.002)          & 0.003 (0.000)          & 0.085 (0.012) & 0.194 (0.109) \\
 fire-hydrant & \textbf{0.001 (0.000)} & \textbf{0.001 (0.000)} & 0.051 (0.002)          & 0.014 (0.001)          & 0.001 (0.000)          & 0.003 (0.000)          & 0.002 (0.000)          & 0.020 (0.002) & 0.033 (0.027) \\
 airplane     & 0.001 (0.000)          & \textbf{0.000 (0.000)} & 0.006 (0.000)          & 0.005 (0.001)          & \textbf{0.000 (0.000)} & 0.001 (0.000)          & \textbf{0.001 (0.000)} & 0.008 (0.001) & 0.013 (0.004) \\
 cow          & \textbf{0.002 (0.000)} & 0.002 (0.000)          & 0.010 (0.000)          & 0.004 (0.000)          & \textbf{0.002 (0.000)} & 0.003 (0.000)          & 0.002 (0.000)          & 0.020 (0.003) & 0.014 (0.003) \\
 backpack     & \textbf{0.023 (0.000)} & 0.034 (0.005)          & 0.099 (0.003)          & 0.083 (0.001)          & 0.031 (0.001)          & 0.025 (0.000)          & 0.026 (0.001)          & 0.095 (0.004) & 0.120 (0.021) \\
 cup          & 0.028 (0.000)          & 0.039 (0.001)          & 0.027 (0.002)          & 0.026 (0.002)          & \textbf{0.018 (0.000)} & 0.049 (0.004)          & 0.022 (0.001)          & 0.103 (0.024) & 0.076 (0.028) \\
 surfboard    & \textbf{0.003 (0.000)} & \textbf{0.003 (0.001)} & 0.007 (0.001)          & 0.005 (0.000)          & \textbf{0.003 (0.000)} & 0.023 (0.001)          & \textbf{0.003 (0.000)} & 0.031 (0.015) & 0.043 (0.021) \\
 tie          & \textbf{0.011 (0.000)} & \textbf{0.013 (0.001)} & 0.055 (0.003)          & 0.046 (0.003)          & 0.012 (0.000)          & \textbf{0.012 (0.001)} & 0.012 (0.000)          & 0.091 (0.015) & 0.279 (0.042) \\
 sports-ball  & 0.011 (0.000)          & 0.013 (0.002)          & \textbf{0.009 (0.001)} & \textbf{0.009 (0.001)} & \textbf{0.010 (0.001)} & 0.107 (0.007)          & 0.012 (0.001)          & 0.069 (0.015) & 0.085 (0.030) \\
 kite         & \textbf{0.002 (0.000)} & \textbf{0.002 (0.000)} & 0.010 (0.001)          & 0.009 (0.001)          & \textbf{0.002 (0.000)} & 0.002 (0.000)          & 0.002 (0.000)          & 0.020 (0.007) & 0.019 (0.001) \\
\hline
 Average      & \textbf{0.010 (0.000)} & 0.012 (0.000)          & 0.038 (0.001)          & 0.022 (0.000)          & 0.011 (0.000)          & 0.032 (0.001)          & 0.012 (0.000)          & 0.064 (0.004) & 0.102 (0.012) \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_err_loss_neg_hard.tex <==
\begin{tabular}{lllrrrrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight &    US &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & 0.115          & \textbf{0.086} &   0.521 &      0.262 & 0.187 &             0.156 & 0.125          &  0.188 & 0.218 \\
 bowl         & \textbf{0.141} & \textbf{0.147} &   0.785 &      0.403 & 0.305 &             0.359 & 0.292          &  0.471 & 0.561 \\
 boat         & \textbf{0.067} & \textbf{0.045} &   0.672 &      0.343 & 0.114 &             0.116 & \textbf{0.069} &  0.21  & 0.186 \\
 fire-hydrant & 0.013          & \textbf{0.004} &   0.427 &      0.193 & 0.024 &             0.019 & 0.026          &  0.127 & 0.212 \\
 airplane     & \textbf{0.002} & \textbf{0.003} &   0.048 &      0.047 & 0.003 &             0.006 & 0.003          &  0.029 & 0.078 \\
 cow          & 0.019          & \textbf{0.014} &   0.291 &      0.118 & 0.025 &             0.034 & 0.021          &  0.105 & 0.146 \\
 backpack     & \textbf{0.027} & \textbf{0.032} &   0.387 &      0.338 & 0.101 &             0.104 & 0.076          &  0.323 & 0.332 \\
 cup          & \textbf{0.055} & 0.085          &   0.392 &      0.376 & 0.152 &             0.305 & 0.121          &  0.405 & 0.34  \\
 surfboard    & \textbf{0.015} & \textbf{0.010} &   0.122 &      0.11  & 0.022 &             0.084 & \textbf{0.016} &  0.094 & 0.102 \\
 tie          & 0.013          & \textbf{0.009} &   0.173 &      0.142 & 0.022 &             0.036 & 0.020          &  0.216 & 0.413 \\
 sports-ball  & 0.023          & \textbf{0.014} &   0.174 &      0.172 & 0.034 &             0.168 & 0.035          &  0.168 & 0.194 \\
 kite         & 0.004          & \textbf{0.003} &   0.071 &      0.065 & 0.005 &             0.008 & 0.005          &  0.041 & 0.069 \\
\hline
 Average      & \textbf{0.041} & \textbf{0.038} &   0.338 &      0.214 & 0.083 &             0.116 & 0.067          &  0.198 & 0.238 \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_err_loss_neg_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US            & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & 0.115 (0.008)          & \textbf{0.086 (0.019)} & 0.521 (0.016) & 0.262 (0.009) & 0.187 (0.029) & 0.156 (0.014)     & 0.125 (0.013)          & 0.188 (0.078) & 0.218 (0.031) \\
 bowl         & \textbf{0.141 (0.024)} & \textbf{0.147 (0.046)} & 0.785 (0.031) & 0.403 (0.014) & 0.305 (0.032) & 0.359 (0.021)     & 0.292 (0.036)          & 0.471 (0.039) & 0.561 (0.039) \\
 boat         & \textbf{0.067 (0.007)} & \textbf{0.045 (0.021)} & 0.672 (0.021) & 0.343 (0.026) & 0.114 (0.008) & 0.116 (0.006)     & \textbf{0.069 (0.004)} & 0.210 (0.045) & 0.186 (0.087) \\
 fire-hydrant & 0.013 (0.002)          & \textbf{0.004 (0.001)} & 0.427 (0.009) & 0.193 (0.008) & 0.024 (0.005) & 0.019 (0.002)     & 0.026 (0.007)          & 0.127 (0.026) & 0.212 (0.116) \\
 airplane     & \textbf{0.002 (0.000)} & \textbf{0.003 (0.001)} & 0.048 (0.004) & 0.047 (0.004) & 0.003 (0.000) & 0.006 (0.000)     & 0.003 (0.000)          & 0.029 (0.002) & 0.078 (0.025) \\
 cow          & 0.019 (0.000)          & \textbf{0.014 (0.001)} & 0.291 (0.005) & 0.118 (0.003) & 0.025 (0.001) & 0.034 (0.003)     & 0.021 (0.004)          & 0.105 (0.018) & 0.146 (0.037) \\
 backpack     & \textbf{0.027 (0.003)} & \textbf{0.032 (0.019)} & 0.387 (0.006) & 0.338 (0.004) & 0.101 (0.015) & 0.104 (0.006)     & 0.076 (0.005)          & 0.323 (0.015) & 0.332 (0.032) \\
 cup          & \textbf{0.055 (0.001)} & 0.085 (0.009)          & 0.392 (0.009) & 0.376 (0.012) & 0.152 (0.004) & 0.305 (0.014)     & 0.121 (0.003)          & 0.405 (0.032) & 0.340 (0.051) \\
 surfboard    & \textbf{0.015 (0.001)} & \textbf{0.010 (0.004)} & 0.122 (0.005) & 0.110 (0.003) & 0.022 (0.001) & 0.084 (0.003)     & \textbf{0.016 (0.003)} & 0.094 (0.034) & 0.102 (0.026) \\
 tie          & 0.013 (0.000)          & \textbf{0.009 (0.003)} & 0.173 (0.016) & 0.142 (0.008) & 0.022 (0.004) & 0.036 (0.004)     & 0.020 (0.002)          & 0.216 (0.025) & 0.413 (0.044) \\
 sports-ball  & 0.023 (0.002)          & \textbf{0.014 (0.005)} & 0.174 (0.003) & 0.172 (0.005) & 0.034 (0.004) & 0.168 (0.016)     & 0.035 (0.004)          & 0.168 (0.049) & 0.194 (0.014) \\
 kite         & 0.004 (0.001)          & \textbf{0.003 (0.001)} & 0.071 (0.007) & 0.065 (0.007) & 0.005 (0.001) & 0.008 (0.001)     & 0.005 (0.001)          & 0.041 (0.015) & 0.069 (0.005) \\
\hline
 Average      & \textbf{0.041 (0.002)} & \textbf{0.038 (0.005)} & 0.338 (0.004) & 0.214 (0.003) & 0.083 (0.004) & 0.116 (0.003)     & 0.067 (0.003)          & 0.198 (0.011) & 0.238 (0.015) \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_err_loss_pos_hard.tex <==
\begin{tabular}{lrrllrlrll}
\hline
 Task         &   ERM &   CVaR & Focal          & Reweight       &    US & Reweight (Envs)   &   US (Envs) & GDRO           & IRM            \\
\hline
 car          & 0.459 &  0.495 & \textbf{0.207} & 0.323          & 0.38  & 0.279             &       0.386 & \textbf{0.251} & 0.278          \\
 bowl         & 0.616 &  0.67  & \textbf{0.170} & 0.370          & 0.443 & 0.405             &       0.416 & 0.300          & 0.276          \\
 boat         & 0.419 &  0.458 & \textbf{0.129} & 0.211          & 0.357 & 0.283             &       0.4   & 0.211          & 0.361          \\
 fire-hydrant & 0.612 &  0.543 & \textbf{0.150} & 0.307          & 0.55  & 0.527             &       0.524 & 0.399          & 0.376          \\
 airplane     & 0.2   &  0.186 & \textbf{0.087} & \textbf{0.087} & 0.177 & 0.168             &       0.177 & 0.098          & 0.116          \\
 cow          & 0.459 &  0.526 & \textbf{0.144} & 0.249          & 0.426 & 0.361             &       0.431 & 0.268          & 0.320          \\
 backpack     & 0.881 &  0.919 & \textbf{0.318} & \textbf{0.316} & 0.666 & 0.686             &       0.715 & 0.340          & \textbf{0.337} \\
 cup          & 0.758 &  0.779 & 0.301          & \textbf{0.281} & 0.537 & 0.323             &       0.576 & \textbf{0.247} & 0.369          \\
 surfboard    & 0.517 &  0.542 & \textbf{0.213} & \textbf{0.206} & 0.449 & 0.367             &       0.497 & 0.329          & 0.420          \\
 tie          & 0.848 &  0.87  & 0.387          & 0.395          & 0.713 & 0.657             &       0.755 & \textbf{0.299} & \textbf{0.321} \\
 sports-ball  & 0.554 &  0.614 & 0.360          & 0.344          & 0.6   & \textbf{0.245}    &       0.503 & \textbf{0.243} & \textbf{0.243} \\
 kite         & 0.382 &  0.4   & \textbf{0.182} & \textbf{0.176} & 0.364 & 0.333             &       0.406 & \textbf{0.188} & \textbf{0.164} \\
\hline
 Average      & 0.559 &  0.583 & \textbf{0.221} & 0.272          & 0.472 & 0.386             &       0.482 & 0.264          & 0.298          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_err_loss_pos_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM           & CVaR          & Focal                  & Reweight               & US            & Reweight (Envs)        & US (Envs)     & GDRO                   & IRM                    \\
\hline
 car          & 0.459 (0.013) & 0.495 (0.029) & \textbf{0.207 (0.009)} & 0.323 (0.006)          & 0.380 (0.014) & 0.279 (0.015)          & 0.386 (0.024) & \textbf{0.251 (0.044)} & 0.278 (0.057)          \\
 bowl         & 0.616 (0.031) & 0.670 (0.059) & \textbf{0.170 (0.008)} & 0.370 (0.017)          & 0.443 (0.021) & 0.405 (0.022)          & 0.416 (0.016) & 0.300 (0.006)          & 0.276 (0.027)          \\
 boat         & 0.419 (0.015) & 0.458 (0.040) & \textbf{0.129 (0.009)} & 0.211 (0.000)          & 0.357 (0.006) & 0.283 (0.009)          & 0.400 (0.021) & 0.211 (0.040)          & 0.361 (0.135)          \\
 fire-hydrant & 0.612 (0.015) & 0.543 (0.002) & \textbf{0.150 (0.010)} & 0.307 (0.011)          & 0.550 (0.028) & 0.527 (0.002)          & 0.524 (0.009) & 0.399 (0.024)          & 0.376 (0.083)          \\
 airplane     & 0.200 (0.013) & 0.186 (0.021) & \textbf{0.087 (0.004)} & \textbf{0.087 (0.002)} & 0.177 (0.005) & 0.168 (0.004)          & 0.177 (0.002) & 0.098 (0.002)          & 0.116 (0.011)          \\
 cow          & 0.459 (0.011) & 0.526 (0.043) & \textbf{0.144 (0.018)} & 0.249 (0.006)          & 0.426 (0.009) & 0.361 (0.004)          & 0.431 (0.033) & 0.268 (0.022)          & 0.320 (0.033)          \\
 backpack     & 0.881 (0.008) & 0.919 (0.044) & \textbf{0.318 (0.002)} & \textbf{0.316 (0.006)} & 0.666 (0.035) & 0.686 (0.005)          & 0.715 (0.008) & 0.340 (0.006)          & \textbf{0.337 (0.073)} \\
 cup          & 0.758 (0.008) & 0.779 (0.016) & 0.301 (0.004)          & \textbf{0.281 (0.011)} & 0.537 (0.005) & 0.323 (0.024)          & 0.576 (0.011) & \textbf{0.247 (0.030)} & 0.369 (0.048)          \\
 surfboard    & 0.517 (0.017) & 0.542 (0.081) & \textbf{0.213 (0.020)} & \textbf{0.206 (0.012)} & 0.449 (0.010) & 0.367 (0.010)          & 0.497 (0.024) & 0.329 (0.031)          & 0.420 (0.067)          \\
 tie          & 0.848 (0.009) & 0.870 (0.054) & 0.387 (0.015)          & 0.395 (0.009)          & 0.713 (0.010) & 0.657 (0.012)          & 0.755 (0.023) & \textbf{0.299 (0.018)} & \textbf{0.321 (0.054)} \\
 sports-ball  & 0.554 (0.017) & 0.614 (0.070) & 0.360 (0.008)          & 0.344 (0.005)          & 0.600 (0.019) & \textbf{0.245 (0.011)} & 0.503 (0.029) & \textbf{0.243 (0.047)} & \textbf{0.243 (0.027)} \\
 kite         & 0.382 (0.030) & 0.400 (0.015) & \textbf{0.182 (0.015)} & \textbf{0.176 (0.017)} & 0.364 (0.015) & 0.333 (0.009)          & 0.406 (0.017) & \textbf{0.188 (0.052)} & \textbf{0.164 (0.030)} \\
\hline
 Average      & 0.559 (0.005) & 0.583 (0.013) & \textbf{0.221 (0.003)} & 0.272 (0.003)          & 0.472 (0.005) & 0.386 (0.004)          & 0.482 (0.006) & 0.264 (0.009)          & 0.298 (0.018)          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_general.tex <==
\begin{tabular}{lllllrrrrr}
\hline
 Metric   & ERM            & CVaR           & Focal          & Reweight       &    US &   Reweight (Envs) &   US (Envs) &   GDRO &   IRM \\
\hline
 NLL      & \textbf{0.064} & 0.223          & 0.275          & 0.151          & 0.074 &             0.165 &       0.074 &  0.261 & 0.312 \\
 ERR      & \textbf{0.022} & \textbf{0.025} & 0.075          & 0.055          & 0.027 &             0.051 &       0.026 &  0.089 & 0.127 \\
 AUC      & 0.967          & 0.965          & \textbf{0.968} & \textbf{0.969} & 0.966 &             0.95  &       0.962 &  0.943 & 0.963 \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_general_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Metric   & ERM                    & CVaR                   & Focal                  & Reweight               & US            & Reweight (Envs)   & US (Envs)     & GDRO          & IRM           \\
\hline
 NLL      & \textbf{0.064 (0.000)} & 0.223 (0.017)          & 0.275 (0.010)          & 0.151 (0.006)          & 0.074 (0.001) & 0.165 (0.009)     & 0.074 (0.003) & 0.261 (0.039) & 0.312 (0.061) \\
 ERR      & \textbf{0.022 (0.000)} & \textbf{0.025 (0.002)} & 0.075 (0.003)          & 0.055 (0.002)          & 0.027 (0.001) & 0.051 (0.004)     & 0.026 (0.001) & 0.089 (0.015) & 0.127 (0.039) \\
 AUC      & 0.967 (0.001)          & 0.965 (0.002)          & \textbf{0.968 (0.000)} & \textbf{0.969 (0.000)} & 0.966 (0.001) & 0.950 (0.002)     & 0.962 (0.002) & 0.943 (0.008) & 0.963 (0.003) \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_nll_loss_easy.tex <==
\begin{tabular}{lllrrlrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight & US             &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.056} & 0.285          &   0.306 &      0.093 & 0.073          &             0.242 & 0.087          &  0.408 & 0.313 \\
 bowl         & \textbf{0.041} & 0.599          &   0.312 &      0.083 & 0.066          &             0.144 & 0.089          &  0.338 & 0.495 \\
 boat         & \textbf{0.010} & 0.029          &   0.29  &      0.051 & 0.016          &             0.248 & 0.012          &  0.288 & 0.453 \\
 fire-hydrant & \textbf{0.005} & 0.019          &   0.282 &      0.047 & 0.006          &             0.02  & 0.008          &  0.125 & 0.151 \\
 airplane     & \textbf{0.002} & 0.004          &   0.053 &      0.032 & \textbf{0.002} &             0.006 & \textbf{0.002} &  0.053 & 0.067 \\
 cow          & \textbf{0.005} & 0.019          &   0.174 &      0.02  & 0.006          &             0.016 & 0.007          &  0.101 & 0.073 \\
 backpack     & \textbf{0.065} & 0.632          &   0.398 &      0.226 & 0.087          &             0.085 & 0.079          &  0.306 & 0.326 \\
 cup          & 0.063          & 0.647          &   0.255 &      0.095 & \textbf{0.053} &             0.204 & 0.066          &  0.358 & 0.28  \\
 surfboard    & 0.009          & 0.012          &   0.078 &      0.026 & \textbf{0.007} &             0.118 & 0.009          &  0.108 & 0.159 \\
 tie          & \textbf{0.040} & 0.170          &   0.296 &      0.147 & 0.044          &             0.046 & 0.044          &  0.287 & 0.617 \\
 sports-ball  & \textbf{0.026} & 0.084          &   0.226 &      0.056 & \textbf{0.025} &             0.401 & 0.032          &  0.249 & 0.303 \\
 kite         & 0.009          & \textbf{0.008} &   0.059 &      0.036 & \textbf{0.007} &             0.01  & \textbf{0.008} &  0.071 & 0.067 \\
\hline
 Average      & \textbf{0.028} & 0.209          &   0.227 &      0.076 & 0.033          &             0.128 & 0.037          &  0.224 & 0.275 \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_nll_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US                     & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.056 (0.002)} & 0.285 (0.057)          & 0.306 (0.007) & 0.093 (0.001) & 0.073 (0.008)          & 0.242 (0.009)     & 0.087 (0.004)          & 0.408 (0.074) & 0.313 (0.074) \\
 bowl         & \textbf{0.041 (0.001)} & 0.599 (0.003)          & 0.312 (0.011) & 0.083 (0.004) & 0.066 (0.005)          & 0.144 (0.008)     & 0.089 (0.009)          & 0.338 (0.068) & 0.495 (0.108) \\
 boat         & \textbf{0.010 (0.000)} & 0.029 (0.003)          & 0.290 (0.006) & 0.051 (0.004) & 0.016 (0.001)          & 0.248 (0.006)     & 0.012 (0.001)          & 0.288 (0.009) & 0.453 (0.143) \\
 fire-hydrant & \textbf{0.005 (0.000)} & 0.019 (0.006)          & 0.282 (0.005) & 0.047 (0.001) & 0.006 (0.001)          & 0.020 (0.001)     & 0.008 (0.002)          & 0.125 (0.021) & 0.151 (0.062) \\
 airplane     & \textbf{0.002 (0.000)} & 0.004 (0.001)          & 0.053 (0.004) & 0.032 (0.003) & \textbf{0.002 (0.000)} & 0.006 (0.001)     & \textbf{0.002 (0.000)} & 0.053 (0.008) & 0.067 (0.017) \\
 cow          & \textbf{0.005 (0.000)} & 0.019 (0.005)          & 0.174 (0.004) & 0.020 (0.001) & 0.006 (0.000)          & 0.016 (0.000)     & 0.007 (0.001)          & 0.101 (0.022) & 0.073 (0.026) \\
 backpack     & \textbf{0.065 (0.001)} & 0.632 (0.008)          & 0.398 (0.004) & 0.226 (0.003) & 0.087 (0.001)          & 0.085 (0.003)     & 0.079 (0.006)          & 0.306 (0.024) & 0.326 (0.020) \\
 cup          & 0.063 (0.001)          & 0.647 (0.007)          & 0.255 (0.005) & 0.095 (0.006) & \textbf{0.053 (0.001)} & 0.204 (0.008)     & 0.066 (0.001)          & 0.358 (0.045) & 0.280 (0.022) \\
 surfboard    & 0.009 (0.000)          & 0.012 (0.001)          & 0.078 (0.001) & 0.026 (0.001) & \textbf{0.007 (0.000)} & 0.118 (0.011)     & 0.009 (0.001)          & 0.108 (0.038) & 0.159 (0.062) \\
 tie          & \textbf{0.040 (0.001)} & 0.170 (0.027)          & 0.296 (0.025) & 0.147 (0.008) & 0.044 (0.000)          & 0.046 (0.002)     & 0.044 (0.001)          & 0.287 (0.050) & 0.617 (0.012) \\
 sports-ball  & \textbf{0.026 (0.000)} & 0.084 (0.019)          & 0.226 (0.013) & 0.056 (0.004) & \textbf{0.025 (0.001)} & 0.401 (0.022)     & 0.032 (0.002)          & 0.249 (0.037) & 0.303 (0.053) \\
 kite         & 0.009 (0.000)          & \textbf{0.008 (0.001)} & 0.059 (0.005) & 0.036 (0.004) & \textbf{0.007 (0.000)} & 0.010 (0.000)     & \textbf{0.008 (0.001)} & 0.071 (0.020) & 0.067 (0.006) \\
\hline
 Average      & \textbf{0.028 (0.000)} & 0.209 (0.006)          & 0.227 (0.003) & 0.076 (0.001) & 0.033 (0.001)          & 0.128 (0.002)     & 0.037 (0.001)          & 0.224 (0.012) & 0.275 (0.019) \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_nll_loss_neg_hard.tex <==
\begin{tabular}{lllrrrrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight &    US &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.321} & 0.439          &   0.784 &      0.619 & 0.472 &             0.475 & \textbf{0.360} &  0.539 & 0.575 \\
 bowl         & \textbf{0.361} & 0.671          &   1.026 &      0.876 & 0.701 &             0.819 & 0.722          &  0.786 & 0.701 \\
 boat         & \textbf{0.200} & \textbf{0.182} &   0.971 &      0.838 & 0.31  &             0.299 & \textbf{0.197} &  0.499 & 0.468 \\
 fire-hydrant & \textbf{0.044} & 0.064          &   0.721 &      0.438 & 0.065 &             0.092 & 0.075          &  0.369 & 0.465 \\
 airplane     & \textbf{0.011} & \textbf{0.016} &   0.177 &      0.153 & 0.013 &             0.023 & \textbf{0.012} &  0.098 & 0.23  \\
 cow          & \textbf{0.056} & \textbf{0.064} &   0.618 &      0.331 & 0.074 &             0.102 & \textbf{0.066} &  0.309 & 0.349 \\
 backpack     & \textbf{0.103} & 0.655          &   0.663 &      0.754 & 0.259 &             0.261 & 0.207          &  0.602 & 0.628 \\
 cup          & \textbf{0.166} & 0.679          &   0.677 &      0.854 & 0.391 &             0.681 & 0.314          &  0.693 & 0.632 \\
 surfboard    & \textbf{0.038} & \textbf{0.037} &   0.323 &      0.307 & 0.058 &             0.242 & \textbf{0.042} &  0.268 & 0.323 \\
 tie          & \textbf{0.047} & 0.193          &   0.462 &      0.395 & 0.07  &             0.11  & 0.062          &  0.517 & 0.65  \\
 sports-ball  & \textbf{0.066} & 0.130          &   0.449 &      0.516 & 0.079 &             0.502 & 0.096          &  0.441 & 0.484 \\
 kite         & \textbf{0.015} & \textbf{0.013} &   0.221 &      0.194 & 0.017 &             0.028 & \textbf{0.016} &  0.128 & 0.211 \\
\hline
 Average      & \textbf{0.119} & 0.262          &   0.591 &      0.523 & 0.209 &             0.303 & 0.181          &  0.438 & 0.476 \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_nll_loss_neg_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US            & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.321 (0.016)} & 0.439 (0.060)          & 0.784 (0.007) & 0.619 (0.021) & 0.472 (0.054) & 0.475 (0.018)     & \textbf{0.360 (0.031)} & 0.539 (0.075) & 0.575 (0.049) \\
 bowl         & \textbf{0.361 (0.050)} & 0.671 (0.004)          & 1.026 (0.026) & 0.876 (0.033) & 0.701 (0.036) & 0.819 (0.043)     & 0.722 (0.036)          & 0.786 (0.016) & 0.701 (0.005) \\
 boat         & \textbf{0.200 (0.010)} & \textbf{0.182 (0.056)} & 0.971 (0.015) & 0.838 (0.051) & 0.310 (0.013) & 0.299 (0.017)     & \textbf{0.197 (0.016)} & 0.499 (0.107) & 0.468 (0.097) \\
 fire-hydrant & \textbf{0.044 (0.004)} & 0.064 (0.011)          & 0.721 (0.009) & 0.438 (0.012) & 0.065 (0.011) & 0.092 (0.006)     & 0.075 (0.019)          & 0.369 (0.038) & 0.465 (0.121) \\
 airplane     & \textbf{0.011 (0.001)} & \textbf{0.016 (0.004)} & 0.177 (0.011) & 0.153 (0.013) & 0.013 (0.001) & 0.023 (0.001)     & \textbf{0.012 (0.001)} & 0.098 (0.011) & 0.230 (0.039) \\
 cow          & \textbf{0.056 (0.001)} & \textbf{0.064 (0.009)} & 0.618 (0.009) & 0.331 (0.005) & 0.074 (0.005) & 0.102 (0.004)     & \textbf{0.066 (0.014)} & 0.309 (0.046) & 0.349 (0.082) \\
 backpack     & \textbf{0.103 (0.005)} & 0.655 (0.004)          & 0.663 (0.005) & 0.754 (0.007) & 0.259 (0.034) & 0.261 (0.013)     & 0.207 (0.014)          & 0.602 (0.019) & 0.628 (0.048) \\
 cup          & \textbf{0.166 (0.008)} & 0.679 (0.002)          & 0.677 (0.007) & 0.854 (0.022) & 0.391 (0.002) & 0.681 (0.031)     & 0.314 (0.012)          & 0.693 (0.010) & 0.632 (0.043) \\
 surfboard    & \textbf{0.038 (0.004)} & \textbf{0.037 (0.010)} & 0.323 (0.008) & 0.307 (0.004) & 0.058 (0.001) & 0.242 (0.013)     & \textbf{0.042 (0.006)} & 0.268 (0.079) & 0.323 (0.065) \\
 tie          & \textbf{0.047 (0.002)} & 0.193 (0.021)          & 0.462 (0.031) & 0.395 (0.020) & 0.070 (0.008) & 0.110 (0.009)     & 0.062 (0.007)          & 0.517 (0.050) & 0.650 (0.008) \\
 sports-ball  & \textbf{0.066 (0.003)} & 0.130 (0.020)          & 0.449 (0.015) & 0.516 (0.020) & 0.079 (0.007) & 0.502 (0.030)     & 0.096 (0.005)          & 0.441 (0.073) & 0.484 (0.038) \\
 kite         & \textbf{0.015 (0.002)} & \textbf{0.013 (0.002)} & 0.221 (0.018) & 0.194 (0.021) & 0.017 (0.002) & 0.028 (0.003)     & \textbf{0.016 (0.002)} & 0.128 (0.042) & 0.211 (0.018) \\
\hline
 Average      & \textbf{0.119 (0.005)} & 0.262 (0.007)          & 0.591 (0.005) & 0.523 (0.007) & 0.209 (0.006) & 0.303 (0.006)     & 0.181 (0.005)          & 0.438 (0.016) & 0.476 (0.018) \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_nll_loss_pos_hard.tex <==
\begin{tabular}{lrrllrlrll}
\hline
 Task         &   ERM &   CVaR & Focal          & Reweight       &    US & Reweight (Envs)   &   US (Envs) & GDRO           & IRM            \\
\hline
 car          & 1.126 &  0.69  & \textbf{0.431} & 0.708          & 0.941 & 0.511             &       0.916 & \textbf{0.456} & \textbf{0.487} \\
 bowl         & 1.486 &  0.705 & \textbf{0.435} & 0.769          & 1.002 & 0.727             &       0.927 & 0.533          & 0.675          \\
 boat         & 1.386 &  1.004 & \textbf{0.343} & 0.517          & 1.134 & 0.608             &       1.274 & 0.416          & 0.616          \\
 fire-hydrant & 2.3   &  1.382 & \textbf{0.404} & 0.646          & 2.066 & 1.595             &       2.035 & 0.707          & 0.617          \\
 airplane     & 0.771 &  0.628 & \textbf{0.190} & 0.210          & 0.763 & 0.532             &       0.74  & 0.247          & 0.269          \\
 cow          & 1.634 &  1.339 & \textbf{0.348} & 0.623          & 1.559 & 1.137             &       1.517 & 0.576          & 0.669          \\
 backpack     & 2.363 &  0.725 & \textbf{0.594} & 0.631          & 1.809 & 1.458             &       1.74  & 0.635          & \textbf{0.603} \\
 cup          & 1.898 &  0.702 & 0.579          & 0.590          & 1.259 & \textbf{0.572}    &       1.222 & \textbf{0.522} & 0.633          \\
 surfboard    & 2.045 &  1.578 & \textbf{0.490} & 0.629          & 1.852 & 0.919             &       1.851 & 0.764          & 0.781          \\
 tie          & 2.891 &  1.374 & 0.652          & 0.846          & 2.678 & 1.961             &       2.807 & \textbf{0.557} & 0.669          \\
 sports-ball  & 2.458 &  1.282 & 0.601          & 0.877          & 2.425 & \textbf{0.415}    &       1.78  & \textbf{0.442} & \textbf{0.507} \\
 kite         & 1.672 &  1.612 & \textbf{0.362} & \textbf{0.435} & 1.633 & 1.219             &       1.72  & \textbf{0.614} & \textbf{0.439} \\
\hline
 Average      & 1.836 &  1.085 & \textbf{0.452} & 0.623          & 1.594 & 0.971             &       1.544 & 0.539          & 0.581          \\
\hline
\end{tabular}

==> tables/app_stds/results_caption_nll_loss_pos_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM           & CVaR          & Focal                  & Reweight               & US            & Reweight (Envs)        & US (Envs)     & GDRO                   & IRM                    \\
\hline
 car          & 1.126 (0.045) & 0.690 (0.068) & \textbf{0.431 (0.009)} & 0.708 (0.011)          & 0.941 (0.116) & 0.511 (0.017)          & 0.916 (0.040) & \textbf{0.456 (0.039)} & \textbf{0.487 (0.083)} \\
 bowl         & 1.486 (0.089) & 0.705 (0.005) & \textbf{0.435 (0.007)} & 0.769 (0.035)          & 1.002 (0.147) & 0.727 (0.036)          & 0.927 (0.136) & 0.533 (0.010)          & 0.675 (0.010)          \\
 boat         & 1.386 (0.043) & 1.004 (0.070) & \textbf{0.343 (0.004)} & 0.517 (0.019)          & 1.134 (0.025) & 0.608 (0.025)          & 1.274 (0.082) & 0.416 (0.049)          & 0.616 (0.133)          \\
 fire-hydrant & 2.300 (0.060) & 1.382 (0.085) & \textbf{0.404 (0.005)} & 0.646 (0.008)          & 2.066 (0.101) & 1.595 (0.004)          & 2.035 (0.288) & 0.707 (0.034)          & 0.617 (0.100)          \\
 airplane     & 0.771 (0.038) & 0.628 (0.079) & \textbf{0.190 (0.004)} & 0.210 (0.003)          & 0.763 (0.023) & 0.532 (0.006)          & 0.740 (0.046) & 0.247 (0.016)          & 0.269 (0.035)          \\
 cow          & 1.634 (0.037) & 1.339 (0.093) & \textbf{0.348 (0.009)} & 0.623 (0.011)          & 1.559 (0.062) & 1.137 (0.021)          & 1.517 (0.135) & 0.576 (0.071)          & 0.669 (0.034)          \\
 backpack     & 2.363 (0.060) & 0.725 (0.005) & \textbf{0.594 (0.003)} & 0.631 (0.009)          & 1.809 (0.313) & 1.458 (0.044)          & 1.740 (0.159) & 0.635 (0.006)          & \textbf{0.603 (0.077)} \\
 cup          & 1.898 (0.068) & 0.702 (0.002) & 0.579 (0.006)          & 0.590 (0.022)          & 1.259 (0.041) & \textbf{0.572 (0.033)} & 1.222 (0.038) & \textbf{0.522 (0.023)} & 0.633 (0.035)          \\
 surfboard    & 2.045 (0.144) & 1.578 (0.184) & \textbf{0.490 (0.019)} & 0.629 (0.010)          & 1.852 (0.141) & 0.919 (0.052)          & 1.851 (0.020) & 0.764 (0.112)          & 0.781 (0.028)          \\
 tie          & 2.891 (0.027) & 1.374 (0.118) & 0.652 (0.009)          & 0.846 (0.028)          & 2.678 (0.058) & 1.961 (0.094)          & 2.807 (0.116) & \textbf{0.557 (0.032)} & 0.669 (0.003)          \\
 sports-ball  & 2.458 (0.013) & 1.282 (0.078) & 0.601 (0.015)          & 0.877 (0.034)          & 2.425 (0.053) & \textbf{0.415 (0.026)} & 1.780 (0.108) & \textbf{0.442 (0.081)} & \textbf{0.507 (0.076)} \\
 kite         & 1.672 (0.039) & 1.612 (0.165) & \textbf{0.362 (0.032)} & \textbf{0.435 (0.047)} & 1.633 (0.036) & 1.219 (0.032)          & 1.720 (0.044) & \textbf{0.614 (0.222)} & \textbf{0.439 (0.083)} \\
\hline
 Average      & 1.836 (0.019) & 1.085 (0.028) & \textbf{0.452 (0.004)} & 0.623 (0.007)          & 1.594 (0.035) & 0.971 (0.011)          & 1.544 (0.036) & 0.539 (0.024)          & 0.581 (0.020)          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_auc_loss_easy.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & \textbf{0.990} & 0.989          & 0.988          & 0.988          & 0.989          & 0.956             & 0.976          & 0.890          & 0.968          \\
 bowl         & \textbf{0.991} & \textbf{0.990} & 0.989          & \textbf{0.990} & 0.986          & 0.953             & 0.970          & 0.931          & 0.981          \\
 boat         & \textbf{0.999} & \textbf{0.999} & 0.999          & \textbf{0.999} & 0.998          & 0.996             & 0.998          & 0.995          & 0.997          \\
 fire-hydrant & 0.999          & \textbf{0.998} & 0.999          & 0.999          & 0.997          & 0.999             & 0.998          & \textbf{0.999} & \textbf{0.999} \\
 airplane     & 1.000          & \textbf{1.000} & 1.000          & \textbf{1.000} & \textbf{1.000} & 1.000             & \textbf{1.000} & \textbf{1.000} & 1.000          \\
 cow          & 1.000          & 0.998          & \textbf{1.000} & 1.000          & 0.999          & 0.999             & 0.998          & 0.998          & 0.999          \\
 backpack     & \textbf{0.972} & 0.952          & \textbf{0.972} & \textbf{0.972} & 0.961          & \textbf{0.973}    & 0.966          & 0.958          & \textbf{0.968} \\
 cup          & \textbf{0.995} & 0.989          & \textbf{0.995} & \textbf{0.995} & 0.991          & 0.989             & 0.984          & 0.950          & 0.979          \\
 surfboard    & 0.999          & 0.999          & \textbf{0.999} & 0.999          & 0.999          & 0.999             & 0.999          & 0.994          & 0.996          \\
 tie          & 0.978          & 0.976          & \textbf{0.981} & 0.980          & 0.972          & 0.979             & 0.969          & 0.979          & \textbf{0.981} \\
 sports-ball  & 0.999          & 0.998          & \textbf{0.999} & 0.999          & 0.999          & 0.898             & 0.989          & 0.968          & 0.990          \\
 kite         & 0.998          & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 0.999          & 0.999             & 0.999          & 0.997          & 0.997          \\
\hline
 Average      & \textbf{0.993} & 0.991          & \textbf{0.993} & \textbf{0.993} & 0.991          & 0.978             & 0.987          & 0.972          & 0.988          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_auc_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & \textbf{0.990 (0.000)} & 0.989 (0.000)          & 0.988 (0.000)          & 0.988 (0.000)          & 0.989 (0.001)          & 0.956 (0.001)          & 0.976 (0.001)          & 0.890 (0.011)          & 0.968 (0.004)          \\
 bowl         & \textbf{0.991 (0.000)} & \textbf{0.990 (0.001)} & 0.989 (0.000)          & \textbf{0.990 (0.000)} & 0.986 (0.001)          & 0.953 (0.003)          & 0.970 (0.002)          & 0.931 (0.023)          & 0.981 (0.001)          \\
 boat         & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & 0.999 (0.000)          & \textbf{0.999 (0.000)} & 0.998 (0.000)          & 0.996 (0.000)          & 0.998 (0.000)          & 0.995 (0.001)          & 0.997 (0.001)          \\
 fire-hydrant & 0.999 (0.000)          & \textbf{0.998 (0.001)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.997 (0.000)          & 0.999 (0.000)          & 0.998 (0.000)          & \textbf{0.999 (0.001)} & \textbf{0.999 (0.000)} \\
 airplane     & 1.000 (0.000)          & \textbf{1.000 (0.000)} & 1.000 (0.000)          & \textbf{1.000 (0.000)} & \textbf{1.000 (0.000)} & 1.000 (0.000)          & \textbf{1.000 (0.000)} & \textbf{1.000 (0.000)} & 1.000 (0.000)          \\
 cow          & 1.000 (0.000)          & 0.998 (0.001)          & \textbf{1.000 (0.000)} & 1.000 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.998 (0.000)          & 0.998 (0.001)          & 0.999 (0.000)          \\
 backpack     & \textbf{0.972 (0.001)} & 0.952 (0.006)          & \textbf{0.972 (0.001)} & \textbf{0.972 (0.000)} & 0.961 (0.003)          & \textbf{0.973 (0.001)} & 0.966 (0.001)          & 0.958 (0.002)          & \textbf{0.968 (0.005)} \\
 cup          & \textbf{0.995 (0.001)} & 0.989 (0.001)          & \textbf{0.995 (0.000)} & \textbf{0.995 (0.000)} & 0.991 (0.002)          & 0.989 (0.001)          & 0.984 (0.001)          & 0.950 (0.010)          & 0.979 (0.008)          \\
 surfboard    & 0.999 (0.000)          & 0.999 (0.000)          & \textbf{0.999 (0.000)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.994 (0.002)          & 0.996 (0.001)          \\
 tie          & 0.978 (0.001)          & 0.976 (0.002)          & \textbf{0.981 (0.000)} & 0.980 (0.000)          & 0.972 (0.001)          & 0.979 (0.000)          & 0.969 (0.002)          & 0.979 (0.001)          & \textbf{0.981 (0.002)} \\
 sports-ball  & 0.999 (0.000)          & 0.998 (0.000)          & \textbf{0.999 (0.000)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.898 (0.005)          & 0.989 (0.001)          & 0.968 (0.004)          & 0.990 (0.002)          \\
 kite         & 0.998 (0.000)          & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & \textbf{0.999 (0.000)} & 0.999 (0.000)          & 0.999 (0.000)          & 0.999 (0.000)          & 0.997 (0.000)          & 0.997 (0.001)          \\
\hline
 Average      & \textbf{0.993 (0.000)} & 0.991 (0.001)          & \textbf{0.993 (0.000)} & \textbf{0.993 (0.000)} & 0.991 (0.000)          & 0.978 (0.000)          & 0.987 (0.000)          & 0.972 (0.002)          & 0.988 (0.001)          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_auc_loss_hard.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & 0.766          & 0.785          & 0.763          & 0.768          & 0.773          & 0.845             & 0.823          & \textbf{0.863} & 0.832          \\
 bowl         & 0.642          & \textbf{0.686} & 0.635          & 0.656          & 0.678          & \textbf{0.692}    & \textbf{0.698} & \textbf{0.704} & \textbf{0.670} \\
 boat         & 0.826          & 0.855          & 0.771          & 0.823          & 0.823          & \textbf{0.897}    & 0.868          & 0.884          & 0.872          \\
 fire-hydrant & 0.840          & \textbf{0.865} & 0.822          & 0.849          & 0.841          & 0.834             & 0.836          & 0.823          & 0.845          \\
 airplane     & \textbf{0.977} & \textbf{0.979} & 0.975          & \textbf{0.978} & 0.976          & \textbf{0.978}    & 0.977          & \textbf{0.981} & \textbf{0.977} \\
 cow          & 0.901          & \textbf{0.912} & 0.877          & 0.903          & 0.906          & 0.908             & \textbf{0.908} & \textbf{0.911} & 0.896          \\
 backpack     & 0.716          & 0.717          & 0.725          & 0.731          & \textbf{0.749} & 0.729             & 0.736          & \textbf{0.732} & \textbf{0.750} \\
 cup          & 0.733          & 0.738          & 0.727          & 0.735          & 0.742          & 0.759             & \textbf{0.771} & 0.742          & \textbf{0.755} \\
 surfboard    & 0.913          & \textbf{0.920} & 0.900          & 0.912          & 0.914          & 0.909             & 0.912          & 0.882          & 0.894          \\
 tie          & \textbf{0.822} & 0.816          & 0.813          & \textbf{0.829} & \textbf{0.824} & \textbf{0.829}    & \textbf{0.831} & \textbf{0.835} & \textbf{0.840} \\
 sports-ball  & 0.830          & 0.832          & 0.828          & 0.830          & 0.822          & 0.866             & 0.859          & \textbf{0.880} & 0.855          \\
 kite         & \textbf{0.942} & \textbf{0.939} & \textbf{0.945} & \textbf{0.947} & 0.936          & \textbf{0.947}    & \textbf{0.939} & \textbf{0.947} & \textbf{0.943} \\
\hline
 Average      & 0.826          & 0.837          & 0.815          & 0.830          & 0.832          & \textbf{0.849}    & 0.847          & \textbf{0.849} & 0.844          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_auc_loss_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & 0.766 (0.002)          & 0.785 (0.003)          & 0.763 (0.005)          & 0.768 (0.005)          & 0.773 (0.006)          & 0.845 (0.001)          & 0.823 (0.004)          & \textbf{0.863 (0.008)} & 0.832 (0.017)          \\
 bowl         & 0.642 (0.004)          & \textbf{0.686 (0.015)} & 0.635 (0.002)          & 0.656 (0.006)          & 0.678 (0.009)          & \textbf{0.692 (0.007)} & \textbf{0.698 (0.006)} & \textbf{0.704 (0.013)} & \textbf{0.670 (0.021)} \\
 boat         & 0.826 (0.002)          & 0.855 (0.019)          & 0.771 (0.008)          & 0.823 (0.004)          & 0.823 (0.002)          & \textbf{0.897 (0.002)} & 0.868 (0.003)          & 0.884 (0.008)          & 0.872 (0.002)          \\
 fire-hydrant & 0.840 (0.007)          & \textbf{0.865 (0.008)} & 0.822 (0.005)          & 0.849 (0.002)          & 0.841 (0.007)          & 0.834 (0.005)          & 0.836 (0.007)          & 0.823 (0.007)          & 0.845 (0.004)          \\
 airplane     & \textbf{0.977 (0.001)} & \textbf{0.979 (0.000)} & 0.975 (0.001)          & \textbf{0.978 (0.000)} & 0.976 (0.001)          & \textbf{0.978 (0.001)} & 0.977 (0.001)          & \textbf{0.981 (0.003)} & \textbf{0.977 (0.002)} \\
 cow          & 0.901 (0.004)          & \textbf{0.912 (0.001)} & 0.877 (0.002)          & 0.903 (0.002)          & 0.906 (0.004)          & 0.908 (0.002)          & \textbf{0.908 (0.003)} & \textbf{0.911 (0.006)} & 0.896 (0.008)          \\
 backpack     & 0.716 (0.004)          & 0.717 (0.013)          & 0.725 (0.002)          & 0.731 (0.003)          & \textbf{0.749 (0.004)} & 0.729 (0.004)          & 0.736 (0.003)          & \textbf{0.732 (0.012)} & \textbf{0.750 (0.010)} \\
 cup          & 0.733 (0.006)          & 0.738 (0.007)          & 0.727 (0.000)          & 0.735 (0.005)          & 0.742 (0.004)          & 0.759 (0.005)          & \textbf{0.771 (0.005)} & 0.742 (0.015)          & \textbf{0.755 (0.011)} \\
 surfboard    & 0.913 (0.002)          & \textbf{0.920 (0.002)} & 0.900 (0.002)          & 0.912 (0.002)          & 0.914 (0.000)          & 0.909 (0.001)          & 0.912 (0.001)          & 0.882 (0.006)          & 0.894 (0.011)          \\
 tie          & \textbf{0.822 (0.003)} & 0.816 (0.007)          & 0.813 (0.004)          & \textbf{0.829 (0.004)} & \textbf{0.824 (0.002)} & \textbf{0.829 (0.002)} & \textbf{0.831 (0.005)} & \textbf{0.835 (0.009)} & \textbf{0.840 (0.017)} \\
 sports-ball  & 0.830 (0.003)          & 0.832 (0.008)          & 0.828 (0.001)          & 0.830 (0.002)          & 0.822 (0.004)          & 0.866 (0.003)          & 0.859 (0.002)          & \textbf{0.880 (0.001)} & 0.855 (0.011)          \\
 kite         & \textbf{0.942 (0.001)} & \textbf{0.939 (0.005)} & \textbf{0.945 (0.002)} & \textbf{0.947 (0.001)} & 0.936 (0.003)          & \textbf{0.947 (0.002)} & \textbf{0.939 (0.002)} & \textbf{0.947 (0.007)} & \textbf{0.943 (0.010)} \\
\hline
 Average      & 0.826 (0.001)          & 0.837 (0.003)          & 0.815 (0.001)          & 0.830 (0.001)          & 0.832 (0.001)          & \textbf{0.849 (0.001)} & 0.847 (0.001)          & \textbf{0.849 (0.003)} & 0.844 (0.003)          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_ece_loss_easy.tex <==
\begin{tabular}{llrrrlrlrr}
\hline
 Task         & ERM            &   CVaR &   Focal &   Reweight & US             &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.010} &  0.199 &   0.147 &      0.017 & \textbf{0.010} &             0.07  & \textbf{0.012} &  0.125 & 0.076 \\
 bowl         & \textbf{0.009} &  0.398 &   0.137 &      0.017 & \textbf{0.012} &             0.044 & \textbf{0.015} &  0.137 & 0.113 \\
 boat         & \textbf{0.003} &  0.023 &   0.187 &      0.017 & 0.004          &             0.12  & 0.004          &  0.095 & 0.079 \\
 fire-hydrant & \textbf{0.002} &  0.016 &   0.157 &      0.014 & \textbf{0.003} &             0.011 & \textbf{0.004} &  0.069 & 0.072 \\
 airplane     & \textbf{0.001} &  0.002 &   0.034 &      0.016 & \textbf{0.001} &             0.004 & \textbf{0.001} &  0.028 & 0.032 \\
 cow          & \textbf{0.001} &  0.013 &   0.126 &      0.009 & \textbf{0.001} &             0.008 & \textbf{0.001} &  0.046 & 0.037 \\
 backpack     & \textbf{0.007} &  0.31  &   0.142 &      0.026 & \textbf{0.006} &             0.021 & \textbf{0.012} &  0.079 & 0.059 \\
 cup          & \textbf{0.007} &  0.303 &   0.128 &      0.027 & \textbf{0.007} &             0.065 & \textbf{0.009} &  0.11  & 0.091 \\
 surfboard    & \textbf{0.001} &  0.004 &   0.051 &      0.01  & \textbf{0.001} &             0.053 & \textbf{0.001} &  0.025 & 0.057 \\
 tie          & \textbf{0.001} &  0.098 &   0.128 &      0.028 & 0.002          &             0.009 & \textbf{0.001} &  0.068 & 0.12  \\
 sports-ball  & \textbf{0.003} &  0.044 &   0.135 &      0.025 & \textbf{0.003} &             0.117 & 0.005          &  0.062 & 0.08  \\
 kite         & \textbf{0.000} &  0.001 &   0.026 &      0.01  & \textbf{0.000} &             0.002 & \textbf{0.000} &  0.013 & 0.014 \\
\hline
 Average      & \textbf{0.004} &  0.118 &   0.116 &      0.018 & \textbf{0.004} &             0.044 & 0.006          &  0.071 & 0.069 \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_ece_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR          & Focal         & Reweight      & US                     & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.010 (0.001)} & 0.199 (0.039) & 0.147 (0.005) & 0.017 (0.002) & \textbf{0.010 (0.006)} & 0.070 (0.004)     & \textbf{0.012 (0.008)} & 0.125 (0.053) & 0.076 (0.026) \\
 bowl         & \textbf{0.009 (0.001)} & 0.398 (0.001) & 0.137 (0.002) & 0.017 (0.001) & \textbf{0.012 (0.005)} & 0.044 (0.004)     & \textbf{0.015 (0.011)} & 0.137 (0.030) & 0.113 (0.086) \\
 boat         & \textbf{0.003 (0.000)} & 0.023 (0.003) & 0.187 (0.003) & 0.017 (0.002) & 0.004 (0.000)          & 0.120 (0.002)     & 0.004 (0.001)          & 0.095 (0.028) & 0.079 (0.054) \\
 fire-hydrant & \textbf{0.002 (0.000)} & 0.016 (0.006) & 0.157 (0.004) & 0.014 (0.001) & \textbf{0.003 (0.000)} & 0.011 (0.000)     & \textbf{0.004 (0.001)} & 0.069 (0.015) & 0.072 (0.010) \\
 airplane     & \textbf{0.001 (0.000)} & 0.002 (0.000) & 0.034 (0.002) & 0.016 (0.002) & \textbf{0.001 (0.000)} & 0.004 (0.000)     & \textbf{0.001 (0.000)} & 0.028 (0.005) & 0.032 (0.014) \\
 cow          & \textbf{0.001 (0.000)} & 0.013 (0.005) & 0.126 (0.003) & 0.009 (0.000) & \textbf{0.001 (0.000)} & 0.008 (0.000)     & \textbf{0.001 (0.000)} & 0.046 (0.015) & 0.037 (0.018) \\
 backpack     & \textbf{0.007 (0.000)} & 0.310 (0.002) & 0.142 (0.002) & 0.026 (0.001) & \textbf{0.006 (0.003)} & 0.021 (0.002)     & \textbf{0.012 (0.007)} & 0.079 (0.013) & 0.059 (0.022) \\
 cup          & \textbf{0.007 (0.001)} & 0.303 (0.002) & 0.128 (0.003) & 0.027 (0.002) & \textbf{0.007 (0.002)} & 0.065 (0.004)     & \textbf{0.009 (0.003)} & 0.110 (0.022) & 0.091 (0.018) \\
 surfboard    & \textbf{0.001 (0.000)} & 0.004 (0.001) & 0.051 (0.001) & 0.010 (0.001) & \textbf{0.001 (0.000)} & 0.053 (0.008)     & \textbf{0.001 (0.000)} & 0.025 (0.002) & 0.057 (0.017) \\
 tie          & \textbf{0.001 (0.000)} & 0.098 (0.016) & 0.128 (0.012) & 0.028 (0.002) & 0.002 (0.000)          & 0.009 (0.001)     & \textbf{0.001 (0.000)} & 0.068 (0.022) & 0.120 (0.040) \\
 sports-ball  & \textbf{0.003 (0.000)} & 0.044 (0.013) & 0.135 (0.007) & 0.025 (0.002) & \textbf{0.003 (0.000)} & 0.117 (0.008)     & 0.005 (0.001)          & 0.062 (0.021) & 0.080 (0.007) \\
 kite         & \textbf{0.000 (0.000)} & 0.001 (0.000) & 0.026 (0.002) & 0.010 (0.001) & \textbf{0.000 (0.000)} & 0.002 (0.000)     & \textbf{0.000 (0.000)} & 0.013 (0.004) & 0.014 (0.005) \\
\hline
 Average      & \textbf{0.004 (0.000)} & 0.118 (0.004) & 0.116 (0.001) & 0.018 (0.000) & \textbf{0.004 (0.001)} & 0.044 (0.001)     & 0.006 (0.001)          & 0.071 (0.007) & 0.069 (0.010) \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_ece_loss_hard.tex <==
\begin{tabular}{llllrlllll}
\hline
 Task         & ERM            & CVaR           & Focal          &   Reweight & US             & Reweight (Envs)   & US (Envs)      & GDRO           & IRM            \\
\hline
 car          & 0.019          & \textbf{0.006} & \textbf{0.003} &      0.013 & 0.016          & 0.005             & 0.015          & 0.006          & \textbf{0.003} \\
 bowl         & 0.015          & 0.008          & 0.014          &      0.014 & 0.014          & 0.013             & 0.014          & \textbf{0.005} & \textbf{0.004} \\
 boat         & 0.005          & \textbf{0.003} & 0.009          &      0.006 & 0.005          & \textbf{0.002}    & 0.004          & \textbf{0.002} & \textbf{0.002} \\
 fire-hydrant & 0.003          & \textbf{0.001} & 0.004          &      0.004 & 0.003          & 0.002             & 0.003          & 0.005          & 0.006          \\
 airplane     & 0.001          & 0.001          & 0.009          &      0.004 & 0.001          & \textbf{0.000}    & 0.001          & 0.003          & 0.008          \\
 cow          & 0.002          & \textbf{0.002} & 0.006          &      0.004 & 0.003          & 0.002             & 0.003          & \textbf{0.003} & 0.003          \\
 backpack     & 0.008          & 0.106          & \textbf{0.005} &      0.038 & 0.014          & \textbf{0.004}    & 0.007          & 0.011          & \textbf{0.012} \\
 cup          & \textbf{0.008} & 0.105          & \textbf{0.008} &      0.046 & 0.015          & 0.026             & \textbf{0.007} & 0.012          & 0.016          \\
 surfboard    & 0.002          & \textbf{0.001} & 0.006          &      0.005 & 0.003          & 0.005             & 0.002          & 0.003          & 0.017          \\
 tie          & 0.002          & 0.037          & 0.028          &      0.006 & 0.003          & \textbf{0.001}    & 0.003          & 0.013          & 0.022          \\
 sports-ball  & 0.004          & 0.023          & 0.020          &      0.023 & \textbf{0.002} & 0.035             & \textbf{0.002} & 0.014          & 0.025          \\
 kite         & \textbf{0.001} & \textbf{0.001} & 0.011          &      0.002 & \textbf{0.000} & \textbf{0.001}    & \textbf{0.000} & 0.002          & 0.005          \\
\hline
 Average      & 0.006          & 0.024          & 0.010          &      0.014 & 0.007          & 0.008             & \textbf{0.005} & 0.007          & 0.010          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_ece_loss_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight      & US                     & Reweight (Envs)        & US (Envs)              & GDRO                   & IRM                    \\
\hline
 car          & 0.019 (0.001)          & \textbf{0.006 (0.002)} & \textbf{0.003 (0.000)} & 0.013 (0.001) & 0.016 (0.002)          & 0.005 (0.000)          & 0.015 (0.001)          & 0.006 (0.003)          & \textbf{0.003 (0.001)} \\
 bowl         & 0.015 (0.001)          & 0.008 (0.001)          & 0.014 (0.001)          & 0.014 (0.000) & 0.014 (0.001)          & 0.013 (0.000)          & 0.014 (0.002)          & \textbf{0.005 (0.001)} & \textbf{0.004 (0.001)} \\
 boat         & 0.005 (0.000)          & \textbf{0.003 (0.000)} & 0.009 (0.001)          & 0.006 (0.000) & 0.005 (0.000)          & \textbf{0.002 (0.000)} & 0.004 (0.000)          & \textbf{0.002 (0.001)} & \textbf{0.002 (0.000)} \\
 fire-hydrant & 0.003 (0.000)          & \textbf{0.001 (0.000)} & 0.004 (0.001)          & 0.004 (0.001) & 0.003 (0.000)          & 0.002 (0.000)          & 0.003 (0.000)          & 0.005 (0.002)          & 0.006 (0.002)          \\
 airplane     & 0.001 (0.000)          & 0.001 (0.000)          & 0.009 (0.001)          & 0.004 (0.001) & 0.001 (0.000)          & \textbf{0.000 (0.000)} & 0.001 (0.000)          & 0.003 (0.001)          & 0.008 (0.004)          \\
 cow          & 0.002 (0.000)          & \textbf{0.002 (0.000)} & 0.006 (0.000)          & 0.004 (0.000) & 0.003 (0.000)          & 0.002 (0.000)          & 0.003 (0.000)          & \textbf{0.003 (0.002)} & 0.003 (0.001)          \\
 backpack     & 0.008 (0.000)          & 0.106 (0.003)          & \textbf{0.005 (0.001)} & 0.038 (0.001) & 0.014 (0.002)          & \textbf{0.004 (0.000)} & 0.007 (0.002)          & 0.011 (0.003)          & \textbf{0.012 (0.009)} \\
 cup          & \textbf{0.008 (0.002)} & 0.105 (0.003)          & \textbf{0.008 (0.000)} & 0.046 (0.002) & 0.015 (0.001)          & 0.026 (0.003)          & \textbf{0.007 (0.002)} & 0.012 (0.002)          & 0.016 (0.006)          \\
 surfboard    & 0.002 (0.000)          & \textbf{0.001 (0.000)} & 0.006 (0.001)          & 0.005 (0.000) & 0.003 (0.000)          & 0.005 (0.001)          & 0.002 (0.000)          & 0.003 (0.000)          & 0.017 (0.003)          \\
 tie          & 0.002 (0.000)          & 0.037 (0.005)          & 0.028 (0.002)          & 0.006 (0.001) & 0.003 (0.000)          & \textbf{0.001 (0.000)} & 0.003 (0.000)          & 0.013 (0.003)          & 0.022 (0.007)          \\
 sports-ball  & 0.004 (0.001)          & 0.023 (0.007)          & 0.020 (0.002)          & 0.023 (0.000) & \textbf{0.002 (0.000)} & 0.035 (0.003)          & \textbf{0.002 (0.000)} & 0.014 (0.003)          & 0.025 (0.005)          \\
 kite         & \textbf{0.001 (0.000)} & \textbf{0.001 (0.000)} & 0.011 (0.001)          & 0.002 (0.000) & \textbf{0.000 (0.000)} & \textbf{0.001 (0.000)} & \textbf{0.000 (0.000)} & 0.002 (0.001)          & 0.005 (0.002)          \\
\hline
 Average      & 0.006 (0.000)          & 0.024 (0.001)          & 0.010 (0.000)          & 0.014 (0.000) & 0.007 (0.000)          & 0.008 (0.000)          & \textbf{0.005 (0.000)} & 0.007 (0.001)          & 0.010 (0.001)          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_err_loss_easy.tex <==
\begin{tabular}{llllllllrr}
\hline
 Task         & ERM            & CVaR           & Focal          & Reweight       & US             & Reweight (Envs)   & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.019} & \textbf{0.017} & 0.067          & 0.030          & 0.025          & 0.068             & 0.029          &  0.131 & 0.109 \\
 bowl         & \textbf{0.014} & 0.016          & 0.080          & 0.026          & 0.022          & 0.041             & 0.028          &  0.092 & 0.238 \\
 boat         & 0.003          & \textbf{0.002} & 0.037          & 0.013          & 0.005          & 0.055             & 0.003          &  0.085 & 0.194 \\
 fire-hydrant & \textbf{0.001} & \textbf{0.001} & 0.051          & 0.014          & 0.001          & 0.003             & 0.002          &  0.02  & 0.033 \\
 airplane     & 0.001          & \textbf{0.000} & 0.006          & 0.005          & \textbf{0.000} & 0.001             & \textbf{0.001} &  0.008 & 0.013 \\
 cow          & \textbf{0.002} & 0.002          & 0.010          & 0.004          & \textbf{0.002} & 0.003             & 0.002          &  0.02  & 0.014 \\
 backpack     & \textbf{0.023} & 0.034          & 0.099          & 0.083          & 0.031          & 0.025             & 0.026          &  0.095 & 0.12  \\
 cup          & 0.028          & 0.039          & 0.027          & 0.026          & \textbf{0.018} & 0.049             & 0.022          &  0.103 & 0.076 \\
 surfboard    & \textbf{0.003} & \textbf{0.003} & 0.007          & 0.005          & \textbf{0.003} & 0.023             & \textbf{0.003} &  0.031 & 0.043 \\
 tie          & \textbf{0.011} & \textbf{0.013} & 0.055          & 0.046          & 0.012          & \textbf{0.012}    & 0.012          &  0.091 & 0.279 \\
 sports-ball  & 0.011          & 0.013          & \textbf{0.009} & \textbf{0.009} & \textbf{0.010} & 0.107             & 0.012          &  0.069 & 0.085 \\
 kite         & \textbf{0.002} & \textbf{0.002} & 0.010          & 0.009          & \textbf{0.002} & 0.002             & 0.002          &  0.02  & 0.019 \\
\hline
 Average      & \textbf{0.010} & 0.012          & 0.038          & 0.022          & 0.011          & 0.032             & 0.012          &  0.064 & 0.102 \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_err_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal                  & Reweight               & US                     & Reweight (Envs)        & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.019 (0.001)} & \textbf{0.017 (0.001)} & 0.067 (0.003)          & 0.030 (0.000)          & 0.025 (0.001)          & 0.068 (0.004)          & 0.029 (0.002)          & 0.131 (0.025) & 0.109 (0.034) \\
 bowl         & \textbf{0.014 (0.000)} & 0.016 (0.001)          & 0.080 (0.006)          & 0.026 (0.002)          & 0.022 (0.001)          & 0.041 (0.003)          & 0.028 (0.002)          & 0.092 (0.019) & 0.238 (0.040) \\
 boat         & 0.003 (0.000)          & \textbf{0.002 (0.000)} & 0.037 (0.001)          & 0.013 (0.001)          & 0.005 (0.000)          & 0.055 (0.002)          & 0.003 (0.000)          & 0.085 (0.012) & 0.194 (0.109) \\
 fire-hydrant & \textbf{0.001 (0.000)} & \textbf{0.001 (0.000)} & 0.051 (0.002)          & 0.014 (0.001)          & 0.001 (0.000)          & 0.003 (0.000)          & 0.002 (0.000)          & 0.020 (0.002) & 0.033 (0.027) \\
 airplane     & 0.001 (0.000)          & \textbf{0.000 (0.000)} & 0.006 (0.000)          & 0.005 (0.001)          & \textbf{0.000 (0.000)} & 0.001 (0.000)          & \textbf{0.001 (0.000)} & 0.008 (0.001) & 0.013 (0.004) \\
 cow          & \textbf{0.002 (0.000)} & 0.002 (0.000)          & 0.010 (0.000)          & 0.004 (0.000)          & \textbf{0.002 (0.000)} & 0.003 (0.000)          & 0.002 (0.000)          & 0.020 (0.003) & 0.014 (0.003) \\
 backpack     & \textbf{0.023 (0.000)} & 0.034 (0.005)          & 0.099 (0.003)          & 0.083 (0.001)          & 0.031 (0.001)          & 0.025 (0.000)          & 0.026 (0.001)          & 0.095 (0.004) & 0.120 (0.021) \\
 cup          & 0.028 (0.000)          & 0.039 (0.001)          & 0.027 (0.002)          & 0.026 (0.002)          & \textbf{0.018 (0.000)} & 0.049 (0.004)          & 0.022 (0.001)          & 0.103 (0.024) & 0.076 (0.028) \\
 surfboard    & \textbf{0.003 (0.000)} & \textbf{0.003 (0.001)} & 0.007 (0.001)          & 0.005 (0.000)          & \textbf{0.003 (0.000)} & 0.023 (0.001)          & \textbf{0.003 (0.000)} & 0.031 (0.015) & 0.043 (0.021) \\
 tie          & \textbf{0.011 (0.000)} & \textbf{0.013 (0.001)} & 0.055 (0.003)          & 0.046 (0.003)          & 0.012 (0.000)          & \textbf{0.012 (0.001)} & 0.012 (0.000)          & 0.091 (0.015) & 0.279 (0.042) \\
 sports-ball  & 0.011 (0.000)          & 0.013 (0.002)          & \textbf{0.009 (0.001)} & \textbf{0.009 (0.001)} & \textbf{0.010 (0.001)} & 0.107 (0.007)          & 0.012 (0.001)          & 0.069 (0.015) & 0.085 (0.030) \\
 kite         & \textbf{0.002 (0.000)} & \textbf{0.002 (0.000)} & 0.010 (0.001)          & 0.009 (0.001)          & \textbf{0.002 (0.000)} & 0.002 (0.000)          & 0.002 (0.000)          & 0.020 (0.007) & 0.019 (0.001) \\
\hline
 Average      & \textbf{0.010 (0.000)} & 0.012 (0.000)          & 0.038 (0.001)          & 0.022 (0.000)          & 0.011 (0.000)          & 0.032 (0.001)          & 0.012 (0.000)          & 0.064 (0.004) & 0.102 (0.012) \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_err_loss_neg_hard.tex <==
\begin{tabular}{lllrrrrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight &    US &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & 0.115          & \textbf{0.086} &   0.521 &      0.262 & 0.187 &             0.156 & 0.125          &  0.188 & 0.218 \\
 bowl         & \textbf{0.141} & \textbf{0.147} &   0.785 &      0.403 & 0.305 &             0.359 & 0.292          &  0.471 & 0.561 \\
 boat         & \textbf{0.067} & \textbf{0.045} &   0.672 &      0.343 & 0.114 &             0.116 & \textbf{0.069} &  0.21  & 0.186 \\
 fire-hydrant & 0.013          & \textbf{0.004} &   0.427 &      0.193 & 0.024 &             0.019 & 0.026          &  0.127 & 0.212 \\
 airplane     & \textbf{0.002} & \textbf{0.003} &   0.048 &      0.047 & 0.003 &             0.006 & 0.003          &  0.029 & 0.078 \\
 cow          & 0.019          & \textbf{0.014} &   0.291 &      0.118 & 0.025 &             0.034 & 0.021          &  0.105 & 0.146 \\
 backpack     & \textbf{0.027} & \textbf{0.032} &   0.387 &      0.338 & 0.101 &             0.104 & 0.076          &  0.323 & 0.332 \\
 cup          & \textbf{0.055} & 0.085          &   0.392 &      0.376 & 0.152 &             0.305 & 0.121          &  0.405 & 0.34  \\
 surfboard    & \textbf{0.015} & \textbf{0.010} &   0.122 &      0.11  & 0.022 &             0.084 & \textbf{0.016} &  0.094 & 0.102 \\
 tie          & 0.013          & \textbf{0.009} &   0.173 &      0.142 & 0.022 &             0.036 & 0.020          &  0.216 & 0.413 \\
 sports-ball  & 0.023          & \textbf{0.014} &   0.174 &      0.172 & 0.034 &             0.168 & 0.035          &  0.168 & 0.194 \\
 kite         & 0.004          & \textbf{0.003} &   0.071 &      0.065 & 0.005 &             0.008 & 0.005          &  0.041 & 0.069 \\
\hline
 Average      & \textbf{0.041} & \textbf{0.038} &   0.338 &      0.214 & 0.083 &             0.116 & 0.067          &  0.198 & 0.238 \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_err_loss_neg_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US            & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & 0.115 (0.008)          & \textbf{0.086 (0.019)} & 0.521 (0.016) & 0.262 (0.009) & 0.187 (0.029) & 0.156 (0.014)     & 0.125 (0.013)          & 0.188 (0.078) & 0.218 (0.031) \\
 bowl         & \textbf{0.141 (0.024)} & \textbf{0.147 (0.046)} & 0.785 (0.031) & 0.403 (0.014) & 0.305 (0.032) & 0.359 (0.021)     & 0.292 (0.036)          & 0.471 (0.039) & 0.561 (0.039) \\
 boat         & \textbf{0.067 (0.007)} & \textbf{0.045 (0.021)} & 0.672 (0.021) & 0.343 (0.026) & 0.114 (0.008) & 0.116 (0.006)     & \textbf{0.069 (0.004)} & 0.210 (0.045) & 0.186 (0.087) \\
 fire-hydrant & 0.013 (0.002)          & \textbf{0.004 (0.001)} & 0.427 (0.009) & 0.193 (0.008) & 0.024 (0.005) & 0.019 (0.002)     & 0.026 (0.007)          & 0.127 (0.026) & 0.212 (0.116) \\
 airplane     & \textbf{0.002 (0.000)} & \textbf{0.003 (0.001)} & 0.048 (0.004) & 0.047 (0.004) & 0.003 (0.000) & 0.006 (0.000)     & 0.003 (0.000)          & 0.029 (0.002) & 0.078 (0.025) \\
 cow          & 0.019 (0.000)          & \textbf{0.014 (0.001)} & 0.291 (0.005) & 0.118 (0.003) & 0.025 (0.001) & 0.034 (0.003)     & 0.021 (0.004)          & 0.105 (0.018) & 0.146 (0.037) \\
 backpack     & \textbf{0.027 (0.003)} & \textbf{0.032 (0.019)} & 0.387 (0.006) & 0.338 (0.004) & 0.101 (0.015) & 0.104 (0.006)     & 0.076 (0.005)          & 0.323 (0.015) & 0.332 (0.032) \\
 cup          & \textbf{0.055 (0.001)} & 0.085 (0.009)          & 0.392 (0.009) & 0.376 (0.012) & 0.152 (0.004) & 0.305 (0.014)     & 0.121 (0.003)          & 0.405 (0.032) & 0.340 (0.051) \\
 surfboard    & \textbf{0.015 (0.001)} & \textbf{0.010 (0.004)} & 0.122 (0.005) & 0.110 (0.003) & 0.022 (0.001) & 0.084 (0.003)     & \textbf{0.016 (0.003)} & 0.094 (0.034) & 0.102 (0.026) \\
 tie          & 0.013 (0.000)          & \textbf{0.009 (0.003)} & 0.173 (0.016) & 0.142 (0.008) & 0.022 (0.004) & 0.036 (0.004)     & 0.020 (0.002)          & 0.216 (0.025) & 0.413 (0.044) \\
 sports-ball  & 0.023 (0.002)          & \textbf{0.014 (0.005)} & 0.174 (0.003) & 0.172 (0.005) & 0.034 (0.004) & 0.168 (0.016)     & 0.035 (0.004)          & 0.168 (0.049) & 0.194 (0.014) \\
 kite         & 0.004 (0.001)          & \textbf{0.003 (0.001)} & 0.071 (0.007) & 0.065 (0.007) & 0.005 (0.001) & 0.008 (0.001)     & 0.005 (0.001)          & 0.041 (0.015) & 0.069 (0.005) \\
\hline
 Average      & \textbf{0.041 (0.002)} & \textbf{0.038 (0.005)} & 0.338 (0.004) & 0.214 (0.003) & 0.083 (0.004) & 0.116 (0.003)     & 0.067 (0.003)          & 0.198 (0.011) & 0.238 (0.015) \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_err_loss_pos_hard.tex <==
\begin{tabular}{lrrllrlrll}
\hline
 Task         &   ERM &   CVaR & Focal          & Reweight       &    US & Reweight (Envs)   &   US (Envs) & GDRO           & IRM            \\
\hline
 car          & 0.459 &  0.495 & \textbf{0.207} & 0.323          & 0.38  & 0.279             &       0.386 & \textbf{0.251} & 0.278          \\
 bowl         & 0.616 &  0.67  & \textbf{0.170} & 0.370          & 0.443 & 0.405             &       0.416 & 0.300          & 0.276          \\
 boat         & 0.419 &  0.458 & \textbf{0.129} & 0.211          & 0.357 & 0.283             &       0.4   & 0.211          & 0.361          \\
 fire-hydrant & 0.612 &  0.543 & \textbf{0.150} & 0.307          & 0.55  & 0.527             &       0.524 & 0.399          & 0.376          \\
 airplane     & 0.2   &  0.186 & \textbf{0.087} & \textbf{0.087} & 0.177 & 0.168             &       0.177 & 0.098          & 0.116          \\
 cow          & 0.459 &  0.526 & \textbf{0.144} & 0.249          & 0.426 & 0.361             &       0.431 & 0.268          & 0.320          \\
 backpack     & 0.881 &  0.919 & \textbf{0.318} & \textbf{0.316} & 0.666 & 0.686             &       0.715 & 0.340          & \textbf{0.337} \\
 cup          & 0.758 &  0.779 & 0.301          & \textbf{0.281} & 0.537 & 0.323             &       0.576 & \textbf{0.247} & 0.369          \\
 surfboard    & 0.517 &  0.542 & \textbf{0.213} & \textbf{0.206} & 0.449 & 0.367             &       0.497 & 0.329          & 0.420          \\
 tie          & 0.848 &  0.87  & 0.387          & 0.395          & 0.713 & 0.657             &       0.755 & \textbf{0.299} & \textbf{0.321} \\
 sports-ball  & 0.554 &  0.614 & 0.360          & 0.344          & 0.6   & \textbf{0.245}    &       0.503 & \textbf{0.243} & \textbf{0.243} \\
 kite         & 0.382 &  0.4   & \textbf{0.182} & \textbf{0.176} & 0.364 & 0.333             &       0.406 & \textbf{0.188} & \textbf{0.164} \\
\hline
 Average      & 0.559 &  0.583 & \textbf{0.221} & 0.272          & 0.472 & 0.386             &       0.482 & 0.264          & 0.298          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_err_loss_pos_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM           & CVaR          & Focal                  & Reweight               & US            & Reweight (Envs)        & US (Envs)     & GDRO                   & IRM                    \\
\hline
 car          & 0.459 (0.013) & 0.495 (0.029) & \textbf{0.207 (0.009)} & 0.323 (0.006)          & 0.380 (0.014) & 0.279 (0.015)          & 0.386 (0.024) & \textbf{0.251 (0.044)} & 0.278 (0.057)          \\
 bowl         & 0.616 (0.031) & 0.670 (0.059) & \textbf{0.170 (0.008)} & 0.370 (0.017)          & 0.443 (0.021) & 0.405 (0.022)          & 0.416 (0.016) & 0.300 (0.006)          & 0.276 (0.027)          \\
 boat         & 0.419 (0.015) & 0.458 (0.040) & \textbf{0.129 (0.009)} & 0.211 (0.000)          & 0.357 (0.006) & 0.283 (0.009)          & 0.400 (0.021) & 0.211 (0.040)          & 0.361 (0.135)          \\
 fire-hydrant & 0.612 (0.015) & 0.543 (0.002) & \textbf{0.150 (0.010)} & 0.307 (0.011)          & 0.550 (0.028) & 0.527 (0.002)          & 0.524 (0.009) & 0.399 (0.024)          & 0.376 (0.083)          \\
 airplane     & 0.200 (0.013) & 0.186 (0.021) & \textbf{0.087 (0.004)} & \textbf{0.087 (0.002)} & 0.177 (0.005) & 0.168 (0.004)          & 0.177 (0.002) & 0.098 (0.002)          & 0.116 (0.011)          \\
 cow          & 0.459 (0.011) & 0.526 (0.043) & \textbf{0.144 (0.018)} & 0.249 (0.006)          & 0.426 (0.009) & 0.361 (0.004)          & 0.431 (0.033) & 0.268 (0.022)          & 0.320 (0.033)          \\
 backpack     & 0.881 (0.008) & 0.919 (0.044) & \textbf{0.318 (0.002)} & \textbf{0.316 (0.006)} & 0.666 (0.035) & 0.686 (0.005)          & 0.715 (0.008) & 0.340 (0.006)          & \textbf{0.337 (0.073)} \\
 cup          & 0.758 (0.008) & 0.779 (0.016) & 0.301 (0.004)          & \textbf{0.281 (0.011)} & 0.537 (0.005) & 0.323 (0.024)          & 0.576 (0.011) & \textbf{0.247 (0.030)} & 0.369 (0.048)          \\
 surfboard    & 0.517 (0.017) & 0.542 (0.081) & \textbf{0.213 (0.020)} & \textbf{0.206 (0.012)} & 0.449 (0.010) & 0.367 (0.010)          & 0.497 (0.024) & 0.329 (0.031)          & 0.420 (0.067)          \\
 tie          & 0.848 (0.009) & 0.870 (0.054) & 0.387 (0.015)          & 0.395 (0.009)          & 0.713 (0.010) & 0.657 (0.012)          & 0.755 (0.023) & \textbf{0.299 (0.018)} & \textbf{0.321 (0.054)} \\
 sports-ball  & 0.554 (0.017) & 0.614 (0.070) & 0.360 (0.008)          & 0.344 (0.005)          & 0.600 (0.019) & \textbf{0.245 (0.011)} & 0.503 (0.029) & \textbf{0.243 (0.047)} & \textbf{0.243 (0.027)} \\
 kite         & 0.382 (0.030) & 0.400 (0.015) & \textbf{0.182 (0.015)} & \textbf{0.176 (0.017)} & 0.364 (0.015) & 0.333 (0.009)          & 0.406 (0.017) & \textbf{0.188 (0.052)} & \textbf{0.164 (0.030)} \\
\hline
 Average      & 0.559 (0.005) & 0.583 (0.013) & \textbf{0.221 (0.003)} & 0.272 (0.003)          & 0.472 (0.005) & 0.386 (0.004)          & 0.482 (0.006) & 0.264 (0.009)          & 0.298 (0.018)          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_general.tex <==
\begin{tabular}{lllllrrrrr}
\hline
 Metric   & ERM            & CVaR           & Focal          & Reweight       &    US &   Reweight (Envs) &   US (Envs) &   GDRO &   IRM \\
\hline
 NLL      & \textbf{0.064} & 0.223          & 0.275          & 0.151          & 0.074 &             0.165 &       0.074 &  0.261 & 0.312 \\
 ERR      & \textbf{0.022} & \textbf{0.025} & 0.075          & 0.055          & 0.027 &             0.051 &       0.026 &  0.089 & 0.127 \\
 AUC      & 0.967          & 0.965          & \textbf{0.968} & \textbf{0.969} & 0.966 &             0.95  &       0.962 &  0.943 & 0.963 \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_general_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Metric   & ERM                    & CVaR                   & Focal                  & Reweight               & US            & Reweight (Envs)   & US (Envs)     & GDRO          & IRM           \\
\hline
 NLL      & \textbf{0.064 (0.000)} & 0.223 (0.017)          & 0.275 (0.010)          & 0.151 (0.006)          & 0.074 (0.001) & 0.165 (0.009)     & 0.074 (0.003) & 0.261 (0.039) & 0.312 (0.061) \\
 ERR      & \textbf{0.022 (0.000)} & \textbf{0.025 (0.002)} & 0.075 (0.003)          & 0.055 (0.002)          & 0.027 (0.001) & 0.051 (0.004)     & 0.026 (0.001) & 0.089 (0.015) & 0.127 (0.039) \\
 AUC      & 0.967 (0.001)          & 0.965 (0.002)          & \textbf{0.968 (0.000)} & \textbf{0.969 (0.000)} & 0.966 (0.001) & 0.950 (0.002)     & 0.962 (0.002) & 0.943 (0.008) & 0.963 (0.003) \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_nll_loss_easy.tex <==
\begin{tabular}{lllrrlrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight & US             &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.056} & 0.285          &   0.306 &      0.093 & 0.073          &             0.242 & 0.087          &  0.408 & 0.313 \\
 bowl         & \textbf{0.041} & 0.599          &   0.312 &      0.083 & 0.066          &             0.144 & 0.089          &  0.338 & 0.495 \\
 boat         & \textbf{0.010} & 0.029          &   0.29  &      0.051 & 0.016          &             0.248 & 0.012          &  0.288 & 0.453 \\
 fire-hydrant & \textbf{0.005} & 0.019          &   0.282 &      0.047 & 0.006          &             0.02  & 0.008          &  0.125 & 0.151 \\
 airplane     & \textbf{0.002} & 0.004          &   0.053 &      0.032 & \textbf{0.002} &             0.006 & \textbf{0.002} &  0.053 & 0.067 \\
 cow          & \textbf{0.005} & 0.019          &   0.174 &      0.02  & 0.006          &             0.016 & 0.007          &  0.101 & 0.073 \\
 backpack     & \textbf{0.065} & 0.632          &   0.398 &      0.226 & 0.087          &             0.085 & 0.079          &  0.306 & 0.326 \\
 cup          & 0.063          & 0.647          &   0.255 &      0.095 & \textbf{0.053} &             0.204 & 0.066          &  0.358 & 0.28  \\
 surfboard    & 0.009          & 0.012          &   0.078 &      0.026 & \textbf{0.007} &             0.118 & 0.009          &  0.108 & 0.159 \\
 tie          & \textbf{0.040} & 0.170          &   0.296 &      0.147 & 0.044          &             0.046 & 0.044          &  0.287 & 0.617 \\
 sports-ball  & \textbf{0.026} & 0.084          &   0.226 &      0.056 & \textbf{0.025} &             0.401 & 0.032          &  0.249 & 0.303 \\
 kite         & 0.009          & \textbf{0.008} &   0.059 &      0.036 & \textbf{0.007} &             0.01  & \textbf{0.008} &  0.071 & 0.067 \\
\hline
 Average      & \textbf{0.028} & 0.209          &   0.227 &      0.076 & 0.033          &             0.128 & 0.037          &  0.224 & 0.275 \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_nll_loss_easy_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US                     & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.056 (0.002)} & 0.285 (0.057)          & 0.306 (0.007) & 0.093 (0.001) & 0.073 (0.008)          & 0.242 (0.009)     & 0.087 (0.004)          & 0.408 (0.074) & 0.313 (0.074) \\
 bowl         & \textbf{0.041 (0.001)} & 0.599 (0.003)          & 0.312 (0.011) & 0.083 (0.004) & 0.066 (0.005)          & 0.144 (0.008)     & 0.089 (0.009)          & 0.338 (0.068) & 0.495 (0.108) \\
 boat         & \textbf{0.010 (0.000)} & 0.029 (0.003)          & 0.290 (0.006) & 0.051 (0.004) & 0.016 (0.001)          & 0.248 (0.006)     & 0.012 (0.001)          & 0.288 (0.009) & 0.453 (0.143) \\
 fire-hydrant & \textbf{0.005 (0.000)} & 0.019 (0.006)          & 0.282 (0.005) & 0.047 (0.001) & 0.006 (0.001)          & 0.020 (0.001)     & 0.008 (0.002)          & 0.125 (0.021) & 0.151 (0.062) \\
 airplane     & \textbf{0.002 (0.000)} & 0.004 (0.001)          & 0.053 (0.004) & 0.032 (0.003) & \textbf{0.002 (0.000)} & 0.006 (0.001)     & \textbf{0.002 (0.000)} & 0.053 (0.008) & 0.067 (0.017) \\
 cow          & \textbf{0.005 (0.000)} & 0.019 (0.005)          & 0.174 (0.004) & 0.020 (0.001) & 0.006 (0.000)          & 0.016 (0.000)     & 0.007 (0.001)          & 0.101 (0.022) & 0.073 (0.026) \\
 backpack     & \textbf{0.065 (0.001)} & 0.632 (0.008)          & 0.398 (0.004) & 0.226 (0.003) & 0.087 (0.001)          & 0.085 (0.003)     & 0.079 (0.006)          & 0.306 (0.024) & 0.326 (0.020) \\
 cup          & 0.063 (0.001)          & 0.647 (0.007)          & 0.255 (0.005) & 0.095 (0.006) & \textbf{0.053 (0.001)} & 0.204 (0.008)     & 0.066 (0.001)          & 0.358 (0.045) & 0.280 (0.022) \\
 surfboard    & 0.009 (0.000)          & 0.012 (0.001)          & 0.078 (0.001) & 0.026 (0.001) & \textbf{0.007 (0.000)} & 0.118 (0.011)     & 0.009 (0.001)          & 0.108 (0.038) & 0.159 (0.062) \\
 tie          & \textbf{0.040 (0.001)} & 0.170 (0.027)          & 0.296 (0.025) & 0.147 (0.008) & 0.044 (0.000)          & 0.046 (0.002)     & 0.044 (0.001)          & 0.287 (0.050) & 0.617 (0.012) \\
 sports-ball  & \textbf{0.026 (0.000)} & 0.084 (0.019)          & 0.226 (0.013) & 0.056 (0.004) & \textbf{0.025 (0.001)} & 0.401 (0.022)     & 0.032 (0.002)          & 0.249 (0.037) & 0.303 (0.053) \\
 kite         & 0.009 (0.000)          & \textbf{0.008 (0.001)} & 0.059 (0.005) & 0.036 (0.004) & \textbf{0.007 (0.000)} & 0.010 (0.000)     & \textbf{0.008 (0.001)} & 0.071 (0.020) & 0.067 (0.006) \\
\hline
 Average      & \textbf{0.028 (0.000)} & 0.209 (0.006)          & 0.227 (0.003) & 0.076 (0.001) & 0.033 (0.001)          & 0.128 (0.002)     & 0.037 (0.001)          & 0.224 (0.012) & 0.275 (0.019) \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_nll_loss_neg_hard.tex <==
\begin{tabular}{lllrrrrlrr}
\hline
 Task         & ERM            & CVaR           &   Focal &   Reweight &    US &   Reweight (Envs) & US (Envs)      &   GDRO &   IRM \\
\hline
 car          & \textbf{0.321} & 0.439          &   0.784 &      0.619 & 0.472 &             0.475 & \textbf{0.360} &  0.539 & 0.575 \\
 bowl         & \textbf{0.361} & 0.671          &   1.026 &      0.876 & 0.701 &             0.819 & 0.722          &  0.786 & 0.701 \\
 boat         & \textbf{0.200} & \textbf{0.182} &   0.971 &      0.838 & 0.31  &             0.299 & \textbf{0.197} &  0.499 & 0.468 \\
 fire-hydrant & \textbf{0.044} & 0.064          &   0.721 &      0.438 & 0.065 &             0.092 & 0.075          &  0.369 & 0.465 \\
 airplane     & \textbf{0.011} & \textbf{0.016} &   0.177 &      0.153 & 0.013 &             0.023 & \textbf{0.012} &  0.098 & 0.23  \\
 cow          & \textbf{0.056} & \textbf{0.064} &   0.618 &      0.331 & 0.074 &             0.102 & \textbf{0.066} &  0.309 & 0.349 \\
 backpack     & \textbf{0.103} & 0.655          &   0.663 &      0.754 & 0.259 &             0.261 & 0.207          &  0.602 & 0.628 \\
 cup          & \textbf{0.166} & 0.679          &   0.677 &      0.854 & 0.391 &             0.681 & 0.314          &  0.693 & 0.632 \\
 surfboard    & \textbf{0.038} & \textbf{0.037} &   0.323 &      0.307 & 0.058 &             0.242 & \textbf{0.042} &  0.268 & 0.323 \\
 tie          & \textbf{0.047} & 0.193          &   0.462 &      0.395 & 0.07  &             0.11  & 0.062          &  0.517 & 0.65  \\
 sports-ball  & \textbf{0.066} & 0.130          &   0.449 &      0.516 & 0.079 &             0.502 & 0.096          &  0.441 & 0.484 \\
 kite         & \textbf{0.015} & \textbf{0.013} &   0.221 &      0.194 & 0.017 &             0.028 & \textbf{0.016} &  0.128 & 0.211 \\
\hline
 Average      & \textbf{0.119} & 0.262          &   0.591 &      0.523 & 0.209 &             0.303 & 0.181          &  0.438 & 0.476 \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_nll_loss_neg_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM                    & CVaR                   & Focal         & Reweight      & US            & Reweight (Envs)   & US (Envs)              & GDRO          & IRM           \\
\hline
 car          & \textbf{0.321 (0.016)} & 0.439 (0.060)          & 0.784 (0.007) & 0.619 (0.021) & 0.472 (0.054) & 0.475 (0.018)     & \textbf{0.360 (0.031)} & 0.539 (0.075) & 0.575 (0.049) \\
 bowl         & \textbf{0.361 (0.050)} & 0.671 (0.004)          & 1.026 (0.026) & 0.876 (0.033) & 0.701 (0.036) & 0.819 (0.043)     & 0.722 (0.036)          & 0.786 (0.016) & 0.701 (0.005) \\
 boat         & \textbf{0.200 (0.010)} & \textbf{0.182 (0.056)} & 0.971 (0.015) & 0.838 (0.051) & 0.310 (0.013) & 0.299 (0.017)     & \textbf{0.197 (0.016)} & 0.499 (0.107) & 0.468 (0.097) \\
 fire-hydrant & \textbf{0.044 (0.004)} & 0.064 (0.011)          & 0.721 (0.009) & 0.438 (0.012) & 0.065 (0.011) & 0.092 (0.006)     & 0.075 (0.019)          & 0.369 (0.038) & 0.465 (0.121) \\
 airplane     & \textbf{0.011 (0.001)} & \textbf{0.016 (0.004)} & 0.177 (0.011) & 0.153 (0.013) & 0.013 (0.001) & 0.023 (0.001)     & \textbf{0.012 (0.001)} & 0.098 (0.011) & 0.230 (0.039) \\
 cow          & \textbf{0.056 (0.001)} & \textbf{0.064 (0.009)} & 0.618 (0.009) & 0.331 (0.005) & 0.074 (0.005) & 0.102 (0.004)     & \textbf{0.066 (0.014)} & 0.309 (0.046) & 0.349 (0.082) \\
 backpack     & \textbf{0.103 (0.005)} & 0.655 (0.004)          & 0.663 (0.005) & 0.754 (0.007) & 0.259 (0.034) & 0.261 (0.013)     & 0.207 (0.014)          & 0.602 (0.019) & 0.628 (0.048) \\
 cup          & \textbf{0.166 (0.008)} & 0.679 (0.002)          & 0.677 (0.007) & 0.854 (0.022) & 0.391 (0.002) & 0.681 (0.031)     & 0.314 (0.012)          & 0.693 (0.010) & 0.632 (0.043) \\
 surfboard    & \textbf{0.038 (0.004)} & \textbf{0.037 (0.010)} & 0.323 (0.008) & 0.307 (0.004) & 0.058 (0.001) & 0.242 (0.013)     & \textbf{0.042 (0.006)} & 0.268 (0.079) & 0.323 (0.065) \\
 tie          & \textbf{0.047 (0.002)} & 0.193 (0.021)          & 0.462 (0.031) & 0.395 (0.020) & 0.070 (0.008) & 0.110 (0.009)     & 0.062 (0.007)          & 0.517 (0.050) & 0.650 (0.008) \\
 sports-ball  & \textbf{0.066 (0.003)} & 0.130 (0.020)          & 0.449 (0.015) & 0.516 (0.020) & 0.079 (0.007) & 0.502 (0.030)     & 0.096 (0.005)          & 0.441 (0.073) & 0.484 (0.038) \\
 kite         & \textbf{0.015 (0.002)} & \textbf{0.013 (0.002)} & 0.221 (0.018) & 0.194 (0.021) & 0.017 (0.002) & 0.028 (0.003)     & \textbf{0.016 (0.002)} & 0.128 (0.042) & 0.211 (0.018) \\
\hline
 Average      & \textbf{0.119 (0.005)} & 0.262 (0.007)          & 0.591 (0.005) & 0.523 (0.007) & 0.209 (0.006) & 0.303 (0.006)     & 0.181 (0.005)          & 0.438 (0.016) & 0.476 (0.018) \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_nll_loss_pos_hard.tex <==
\begin{tabular}{lrrllrlrll}
\hline
 Task         &   ERM &   CVaR & Focal          & Reweight       &    US & Reweight (Envs)   &   US (Envs) & GDRO           & IRM            \\
\hline
 car          & 1.126 &  0.69  & \textbf{0.431} & 0.708          & 0.941 & 0.511             &       0.916 & \textbf{0.456} & \textbf{0.487} \\
 bowl         & 1.486 &  0.705 & \textbf{0.435} & 0.769          & 1.002 & 0.727             &       0.927 & 0.533          & 0.675          \\
 boat         & 1.386 &  1.004 & \textbf{0.343} & 0.517          & 1.134 & 0.608             &       1.274 & 0.416          & 0.616          \\
 fire-hydrant & 2.3   &  1.382 & \textbf{0.404} & 0.646          & 2.066 & 1.595             &       2.035 & 0.707          & 0.617          \\
 airplane     & 0.771 &  0.628 & \textbf{0.190} & 0.210          & 0.763 & 0.532             &       0.74  & 0.247          & 0.269          \\
 cow          & 1.634 &  1.339 & \textbf{0.348} & 0.623          & 1.559 & 1.137             &       1.517 & 0.576          & 0.669          \\
 backpack     & 2.363 &  0.725 & \textbf{0.594} & 0.631          & 1.809 & 1.458             &       1.74  & 0.635          & \textbf{0.603} \\
 cup          & 1.898 &  0.702 & 0.579          & 0.590          & 1.259 & \textbf{0.572}    &       1.222 & \textbf{0.522} & 0.633          \\
 surfboard    & 2.045 &  1.578 & \textbf{0.490} & 0.629          & 1.852 & 0.919             &       1.851 & 0.764          & 0.781          \\
 tie          & 2.891 &  1.374 & 0.652          & 0.846          & 2.678 & 1.961             &       2.807 & \textbf{0.557} & 0.669          \\
 sports-ball  & 2.458 &  1.282 & 0.601          & 0.877          & 2.425 & \textbf{0.415}    &       1.78  & \textbf{0.442} & \textbf{0.507} \\
 kite         & 1.672 &  1.612 & \textbf{0.362} & \textbf{0.435} & 1.633 & 1.219             &       1.72  & \textbf{0.614} & \textbf{0.439} \\
\hline
 Average      & 1.836 &  1.085 & \textbf{0.452} & 0.623          & 1.594 & 0.971             &       1.544 & 0.539          & 0.581          \\
\hline
\end{tabular}

==> tables/app_stds/results_captions_nll_loss_pos_hard_with_stds.tex <==
\begin{tabular}{llllllllll}
\hline
 Task         & ERM           & CVaR          & Focal                  & Reweight               & US            & Reweight (Envs)        & US (Envs)     & GDRO                   & IRM                    \\
\hline
 car          & 1.126 (0.045) & 0.690 (0.068) & \textbf{0.431 (0.009)} & 0.708 (0.011)          & 0.941 (0.116) & 0.511 (0.017)          & 0.916 (0.040) & \textbf{0.456 (0.039)} & \textbf{0.487 (0.083)} \\
 bowl         & 1.486 (0.089) & 0.705 (0.005) & \textbf{0.435 (0.007)} & 0.769 (0.035)          & 1.002 (0.147) & 0.727 (0.036)          & 0.927 (0.136) & 0.533 (0.010)          & 0.675 (0.010)          \\
 boat         & 1.386 (0.043) & 1.004 (0.070) & \textbf{0.343 (0.004)} & 0.517 (0.019)          & 1.134 (0.025) & 0.608 (0.025)          & 1.274 (0.082) & 0.416 (0.049)          & 0.616 (0.133)          \\
 fire-hydrant & 2.300 (0.060) & 1.382 (0.085) & \textbf{0.404 (0.005)} & 0.646 (0.008)          & 2.066 (0.101) & 1.595 (0.004)          & 2.035 (0.288) & 0.707 (0.034)          & 0.617 (0.100)          \\
 airplane     & 0.771 (0.038) & 0.628 (0.079) & \textbf{0.190 (0.004)} & 0.210 (0.003)          & 0.763 (0.023) & 0.532 (0.006)          & 0.740 (0.046) & 0.247 (0.016)          & 0.269 (0.035)          \\
 cow          & 1.634 (0.037) & 1.339 (0.093) & \textbf{0.348 (0.009)} & 0.623 (0.011)          & 1.559 (0.062) & 1.137 (0.021)          & 1.517 (0.135) & 0.576 (0.071)          & 0.669 (0.034)          \\
 backpack     & 2.363 (0.060) & 0.725 (0.005) & \textbf{0.594 (0.003)} & 0.631 (0.009)          & 1.809 (0.313) & 1.458 (0.044)          & 1.740 (0.159) & 0.635 (0.006)          & \textbf{0.603 (0.077)} \\
 cup          & 1.898 (0.068) & 0.702 (0.002) & 0.579 (0.006)          & 0.590 (0.022)          & 1.259 (0.041) & \textbf{0.572 (0.033)} & 1.222 (0.038) & \textbf{0.522 (0.023)} & 0.633 (0.035)          \\
 surfboard    & 2.045 (0.144) & 1.578 (0.184) & \textbf{0.490 (0.019)} & 0.629 (0.010)          & 1.852 (0.141) & 0.919 (0.052)          & 1.851 (0.020) & 0.764 (0.112)          & 0.781 (0.028)          \\
 tie          & 2.891 (0.027) & 1.374 (0.118) & 0.652 (0.009)          & 0.846 (0.028)          & 2.678 (0.058) & 1.961 (0.094)          & 2.807 (0.116) & \textbf{0.557 (0.032)} & 0.669 (0.003)          \\
 sports-ball  & 2.458 (0.013) & 1.282 (0.078) & 0.601 (0.015)          & 0.877 (0.034)          & 2.425 (0.053) & \textbf{0.415 (0.026)} & 1.780 (0.108) & \textbf{0.442 (0.081)} & \textbf{0.507 (0.076)} \\
 kite         & 1.672 (0.039) & 1.612 (0.165) & \textbf{0.362 (0.032)} & \textbf{0.435 (0.047)} & 1.633 (0.036) & 1.219 (0.032)          & 1.720 (0.044) & \textbf{0.614 (0.222)} & \textbf{0.439 (0.083)} \\
\hline
 Average      & 1.836 (0.019) & 1.085 (0.028) & \textbf{0.452 (0.004)} & 0.623 (0.007)          & 1.594 (0.035) & 0.971 (0.011)          & 1.544 (0.036) & 0.539 (0.024)          & 0.581 (0.020)          \\
\hline
\end{tabular}
